Reduced tensor network formulation for non-Abelian gauge theories in arbitrary dimensions

Formulating non-Abelian gauge theories as a tensor network is known to be challenging due to the internal degrees of freedom that result in the degeneracy in the singular value spectrum. In two dimensions, it is straightforward to 'trace out' these degrees of freedom with the use of character expansion, giving a reduced tensor network where the degeneracy associated with the internal symmetry is eliminated. In this work, we show that such an index loop also exists in higher dimensions in the form of a closed tensor network we call the 'armillary sphere'. This allows us to completely eliminate the matrix indices and reduce the overall size of the tensors in the same way as is possible in two dimensions. This formulation allows us to include significantly more representations with the same tensor size, thus making it possible to reach a greater level of numerical accuracy in the tensor renormalization group computations.

==> pgf/tikz.tex <==
%% LyX 2.3.3 created this file.  For more info, see http://www.lyx.org/.
%% Do not edit unless you really know what you are doing.
%\documentclass[dvipdfmx,12pt]{article}
%%
%%% spell checked for this version.
\documentclass[12pt]{article}
\usepackage[utf8]{inputenc}
%\usepackage[latin9]{inputenc}
%\usepackage[a4paper]{geometry}
%\geometry{verbose,tmargin=0.1\paperheight,bmargin=0.1\paperheight,lmargin=0.15\paperwidth,rmargin=0.15\paperwidth}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}

%%%%%% added by JN %%%%%%%

\setlength{\textwidth}{16.3cm}
\setlength{\textheight}{22cm}
%\setlength{\textwidth}{16.5cm}
%\setlength{\textheight}{23cm}
\setlength{\topmargin}{-0.5cm}
%\setlength{\topmargin}{0.5cm}
\setlength{\oddsidemargin}{0cm}
\setlength{\baselineskip}{7mm}
%\renewcommand{\baselinestretch}{1.03}
\renewcommand{\baselinestretch}{1.2}
%\newcommand{\Slash}[1]{\ooalign{\hfil/\hfil\crcr$#1$}}
\newcommand{\del}{\partial}
%\newcommand{\dl}{\delta}
%%%%%%%%%%%%%


\makeatletter

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
\DeclareTextSymbolDefault{\textquotedbl}{T1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
\numberwithin{equation}{section}

\newcommand{\lyxaddress}[1]{
	\par {\raggedright #1
	\vspace{1.4em}
	\noindent\par}
}

\@ifundefined{date}{}{\date{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%\usepackage{graphics}
%\usepackage{graphicx}

%\usepackage{ascmac}
%\usepackage{amsfonts}
%\usepackage{amscd}

\usepackage{braket}
\usepackage{bm}
\usepackage{bbm}
\usepackage{bbold}
%%%%% commented out by J.N. to remove the error message for
%%%%% having math mode in section title.  

\usepackage{epsfig}
\usepackage{pstricks}
\usepackage{color}
\usepackage{tikz}
\usepackage{lipsum}  

\usepackage{hyperref}

%\usepackage{cite}
%\usepackage{here}
%\usepackage[inline]{enumitem}

\newcommand{\mat}[1]{\left(\begin{matrix}#1\end{matrix}\right)}
\newcommand{\bat}[1]{\begin{matrix}#1\end{matrix}}
\newcommand{\rep}[2]{\textbf{#1}_\textbf{#2}}
\newcommand{\ihat}{\hat\imath}
\newcommand{\bs}{\boldsymbol}
\newcommand{\trace}{\text{tr}}
\newcommand{\underlabel}[2]{\underset{#1}{\underbrace{#2}}}
\newcommand{\overlabel}[2]{\overset{#1}{\overbrace{#2}}}
\newcommand {\nn} {\nonumber}
\newcommand{\bbR}{{\mathbb R}}
\newcommand{\bbC}{{\mathbb C}}
\newcommand{\comment}[1]{}

%\setlength{\textwidth}{16.3cm}
%\setlength{\textheight}{22cm}
%\setlength{\topmargin}{-0.3cm}
%\setlength{\oddsidemargin}{0cm}
%\setlength{\baselineskip}{7mm}

\@ifundefined{showcaptionsetup}{}{%
 \PassOptionsToPackage{caption=false}{subfig}}
\usepackage{subfig}
\makeatother

\usetikzlibrary{external}
\tikzexternalize % activate!
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 

\begin{document}














\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471

%Straight Lines [id:da442986205528336] 
\draw [line width=2.25]    (454,87) -- (454,167) ;
\draw [shift={(454,167)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da6850919921116543] 
\draw [line width=2.25]    (374,167) -- (454,167) ;
\draw [shift={(454,167)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9585685931980692] 
\draw [line width=2.25]    (534,167) -- (454,167) ;
\draw [shift={(454,167)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da27704049503334005] 
\draw [line width=2.25]    (454,247) -- (454,167) ;
\draw [shift={(454,167)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;

%Straight Lines [id:da29012845565068024] 
\draw    (335.22,185.49) -- (434.51,185.49) ;
%Straight Lines [id:da28693500893973134] 
\draw    (434.51,185.49) -- (434.51,284.78) ;

%Straight Lines [id:da24384162889599303] 
\draw    (336.79,146.09) -- (436.09,146.09) ;
%Straight Lines [id:da06656057329344467] 
\draw    (436.09,46.79) -- (436.09,146.09) ;

%Straight Lines [id:da5353661778376633] 
\draw    (473.91,185.49) -- (573.21,185.49) ;
%Straight Lines [id:da1635550522727267] 
\draw    (473.91,185.49) -- (473.91,284.78) ;

%Straight Lines [id:da2196143433448492] 
\draw    (473.91,46.79) -- (473.91,146.09) ;
%Straight Lines [id:da7603659966460479] 
\draw    (473.91,146.09) -- (573.21,146.09) ;

%Rounded Rect [id:dp43670419776256875] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (410.87,37.65) .. controls (410.87,27.9) and (418.77,20) .. (428.52,20) -- (481.48,20) .. controls (491.23,20) and (499.13,27.9) .. (499.13,37.65) -- (499.13,90.61) .. controls (499.13,100.36) and (491.23,108.26) .. (481.48,108.26) -- (428.52,108.26) .. controls (418.77,108.26) and (410.87,100.36) .. (410.87,90.61) -- cycle ;
%Rounded Rect [id:dp209363033415622] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (511.74,138.52) .. controls (511.74,128.77) and (519.64,120.87) .. (529.39,120.87) -- (582.35,120.87) .. controls (592.1,120.87) and (600,128.77) .. (600,138.52) -- (600,191.48) .. controls (600,201.23) and (592.1,209.13) .. (582.35,209.13) -- (529.39,209.13) .. controls (519.64,209.13) and (511.74,201.23) .. (511.74,191.48) -- cycle ;
%Rounded Rect [id:dp11765858378256966] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (410.87,239.39) .. controls (410.87,229.64) and (418.77,221.74) .. (428.52,221.74) -- (481.48,221.74) .. controls (491.23,221.74) and (499.13,229.64) .. (499.13,239.39) -- (499.13,292.35) .. controls (499.13,302.1) and (491.23,310) .. (481.48,310) -- (428.52,310) .. controls (418.77,310) and (410.87,302.1) .. (410.87,292.35) -- cycle ;
%Rounded Rect [id:dp9971408897787146] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (310,138.52) .. controls (310,128.77) and (317.9,120.87) .. (327.65,120.87) -- (380.61,120.87) .. controls (390.36,120.87) and (398.26,128.77) .. (398.26,138.52) -- (398.26,191.48) .. controls (398.26,201.23) and (390.36,209.13) .. (380.61,209.13) -- (327.65,209.13) .. controls (317.9,209.13) and (310,201.23) .. (310,191.48) -- cycle ;

% Text Node
\draw (455,265.87) node  [font=\normalsize]  {$( U_{n,\mu })_{ij}^{r}$};
% Text Node
\draw (555.87,165) node  [font=\normalsize]  {$( U_{n+\hat{\mu } ,\nu })_{jk}^{r}$};
% Text Node
\draw (455,64.13) node  [font=\normalsize]  {$\left( U_{n+\hat{\nu } ,\mu }^{\dagger }\right)_{k\ell }^{r}$};
% Text Node
\draw (354.13,165) node  [font=\normalsize]  {$\left( U_{n,\nu }^{\dagger }\right)_{\ell i}^{r}$};
% Text Node
\draw (483,200) node  [font=\normalsize]  {$j$};
% Text Node
\draw (483,130) node  [font=\normalsize]  {$k$};
% Text Node
\draw (427,130) node  [font=\normalsize]  {$\ell $};
% Text Node
\draw (427,200) node  [font=\normalsize]  {$i$};
% Text Node
\draw (289.48,166.64) node [anchor=east] [inner sep=0.75pt]  [font=\Large]  {$\text{tr}_{r} P_{n,\mu \nu } =$};
% Text Node
\draw (465,152) node  [font=\normalsize]  {$r$};


\end{tikzpicture}















\newpage






















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305





%Straight Lines [id:da28526872725030716] 
\draw [line width=2.25]    (133,130) -- (213,130) ;
%Straight Lines [id:da9087186977686799] 
\draw [line width=2.25]    (302,130) -- (382,130) ;
%Straight Lines [id:da28761528806332004] 
\draw    (383.66,145) -- (370,145) -- (313.66,145) ;
%Straight Lines [id:da06302281522037667] 
\draw    (383.66,116) -- (313.66,116) ;
%Straight Lines [id:da6370316718672022] 
\draw    (203.66,145) -- (133.66,145) ;
%Straight Lines [id:da511771582165105] 
\draw    (203.66,116) -- (133.66,116) ;
%Straight Lines [id:da10176600544292191] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (263.66,50) -- (263.66,217.92) ;
\draw [shift={(263.66,127.46)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp5586399585170574] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (233.66,106) .. controls (239.18,106) and (243.66,110.48) .. (243.66,116) -- (243.66,146) .. controls (243.66,151.52) and (239.18,156) .. (233.66,156) -- (203.66,156) .. controls (198.13,156) and (193.66,151.52) .. (193.66,146) -- (193.66,116) .. controls (193.66,110.48) and (198.13,106) .. (203.66,106) -- cycle ;
%Rounded Rect [id:dp592713476482527] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (323.66,105) .. controls (329.18,105) and (333.66,109.48) .. (333.66,115) -- (333.66,145) .. controls (333.66,150.52) and (329.18,155) .. (323.66,155) -- (293.66,155) .. controls (288.13,155) and (283.66,150.52) .. (283.66,145) -- (283.66,115) .. controls (283.66,109.48) and (288.13,105) .. (293.66,105) -- cycle ;
%Straight Lines [id:da34124408432196085] 
\draw [line width=2.25]    (594,128) -- (514,128) ;
%Straight Lines [id:da26702042468623133] 
\draw    (594,153) -- (514,153) ;
%Straight Lines [id:da42674510674748833] 
\draw    (595,107) -- (515,107) ;
%Shape: Circle [id:dp20830839107489663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (539,128) .. controls (539,119.72) and (545.72,113) .. (554,113) .. controls (562.28,113) and (569,119.72) .. (569,128) .. controls (569,136.28) and (562.28,143) .. (554,143) .. controls (545.72,143) and (539,136.28) .. (539,128) -- cycle ;

% Text Node
\draw (83,128.41) node [anchor=east] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \int dU$};
% Text Node
\draw (464,128.5) node [anchor=east] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle =$};
% Text Node
\draw (545,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$K$};
% Text Node
\draw (198.66,121.4) node [anchor=north west][inner sep=0.75pt]    {$( U)_{ii'}^{r}$};
% Text Node
\draw (284,117.4) node [anchor=north west][inner sep=0.75pt]    {$\left( U^{\dagger }\right)_{jj'}^{s}$};
% Text Node
\draw (389,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'$};
% Text Node
\draw (390,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (390,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (119,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (119,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'$};
% Text Node
\draw (119,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (599,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'$};
% Text Node
\draw (600,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (600,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (499,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (500,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'$};
% Text Node
\draw (498,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};


\end{tikzpicture}




















\newpage




















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,542); %set diagram left start at 0, and has height of 542

%Straight Lines [id:da549144747038403] 
\draw [line width=2.25]    (320,400) -- (320,360) ;
%Straight Lines [id:da36307779306899124] 
\draw [line width=2.25]    (160,240) -- (210,240) ;
%Straight Lines [id:da4747060946585768] 
\draw [line width=2.25]    (319.5,183) -- (319.5,240.5) ;
\draw [shift={(319.5,240.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5944224731146248] 
\draw [line width=2.25]    (262,240.5) -- (319.5,240.5) ;
\draw [shift={(319.5,240.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5215119597694382] 
\draw [line width=2.25]    (377,240.5) -- (319.5,240.5) ;
\draw [shift={(319.5,240.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5038150539831958] 
\draw [line width=2.25]    (319.5,298) -- (319.5,240.5) ;
\draw [shift={(319.5,240.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;

%Straight Lines [id:da6221441182446068] 
\draw    (310,400) -- (310,350) ;
%Straight Lines [id:da11501407471936176] 
\draw    (330,400) -- (330,350) ;
%Straight Lines [id:da02336269980515948] 
\draw    (210,230) -- (160,230) ;
%Straight Lines [id:da8737373087344993] 
\draw    (210,250) -- (160,250) ;
%Straight Lines [id:da019320472442616143] 
\draw    (310,230) -- (260,230) ;
%Straight Lines [id:da8147715385050811] 
\draw    (310,250) -- (260,250) ;
%Straight Lines [id:da5001590645060148] 
\draw    (380,230) -- (330,230) ;
%Straight Lines [id:da7090906971578554] 
\draw    (380,250) -- (330,250) ;
%Straight Lines [id:da7321419189122946] 
\draw    (310,300) -- (310,250) ;
%Straight Lines [id:da9303672168314014] 
\draw    (330,300) -- (330,250) ;
%Straight Lines [id:da30771614402961545] 
\draw    (310,230) -- (310,180) ;
%Straight Lines [id:da7243028997932983] 
\draw    (330,230) -- (330,180) ;
%Straight Lines [id:da8411536370262362] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (230,130) -- (230,400) ;
%Straight Lines [id:da3029489683396285] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (430,330) -- (160,330) ;
%Straight Lines [id:da4592395943095413] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (430,150) -- (160,150) ;
%Straight Lines [id:da773279785140605] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (410,130) -- (410,400) ;
%Rounded Rect [id:dp5192768818417071] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (272,220) .. controls (276.42,220) and (280,223.58) .. (280,228) -- (280,252) .. controls (280,256.42) and (276.42,260) .. (272,260) -- (248,260) .. controls (243.58,260) and (240,256.42) .. (240,252) -- (240,228) .. controls (240,223.58) and (243.58,220) .. (248,220) -- cycle ;
%Rounded Rect [id:dp33546019577332986] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (332,160) .. controls (336.42,160) and (340,163.58) .. (340,168) -- (340,192) .. controls (340,196.42) and (336.42,200) .. (332,200) -- (308,200) .. controls (303.58,200) and (300,196.42) .. (300,192) -- (300,168) .. controls (300,163.58) and (303.58,160) .. (308,160) -- cycle ;
%Rounded Rect [id:dp8656672297872403] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (392,220) .. controls (396.42,220) and (400,223.58) .. (400,228) -- (400,252) .. controls (400,256.42) and (396.42,260) .. (392,260) -- (368,260) .. controls (363.58,260) and (360,256.42) .. (360,252) -- (360,228) .. controls (360,223.58) and (363.58,220) .. (368,220) -- cycle ;
%Rounded Rect [id:dp6552367432763786] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (332,280) .. controls (336.42,280) and (340,283.58) .. (340,288) -- (340,312) .. controls (340,316.42) and (336.42,320) .. (332,320) -- (308,320) .. controls (303.58,320) and (300,316.42) .. (300,312) -- (300,288) .. controls (300,283.58) and (303.58,280) .. (308,280) -- cycle ;
%Rounded Rect [id:dp8766550544197307] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (212,220) .. controls (216.42,220) and (220,223.58) .. (220,228) -- (220,252) .. controls (220,256.42) and (216.42,260) .. (212,260) -- (188,260) .. controls (183.58,260) and (180,256.42) .. (180,252) -- (180,228) .. controls (180,223.58) and (183.58,220) .. (188,220) -- cycle ;
%Rounded Rect [id:dp012853296756632826] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (332,340) .. controls (336.42,340) and (340,343.58) .. (340,348) -- (340,372) .. controls (340,376.42) and (336.42,380) .. (332,380) -- (308,380) .. controls (303.58,380) and (300,376.42) .. (300,372) -- (300,348) .. controls (300,343.58) and (303.58,340) .. (308,340) -- cycle ;
%Straight Lines [id:da6658367259990052] 
\draw    (710,220) -- (570,220) ;
%Straight Lines [id:da08339163493553636] 
\draw    (710,260) -- (570,260) ;
%Straight Lines [id:da4572134959286125] 
\draw    (820,220) -- (750,220) ;
%Straight Lines [id:da11938565911788235] 
\draw    (820,260) -- (750,260) ;
%Straight Lines [id:da25305201640696096] 
\draw    (710,400) -- (710,260) ;
%Straight Lines [id:da3473991186893073] 
\draw    (750,400) -- (750,260) ;
%Straight Lines [id:da17501547416576235] 
\draw    (710,220) -- (710,150) ;
%Straight Lines [id:da2771122692249157] 
\draw    (750,220) -- (750,150) ;
%Straight Lines [id:da8168915189507717] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (640,130) -- (640,400) ;
%Straight Lines [id:da11834687443599812] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (840,330) -- (570,330) ;
%Straight Lines [id:da3428769822105051] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (840,150) -- (570,150) ;
%Straight Lines [id:da11590210541695245] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (820,130) -- (820,400) ;
%Straight Lines [id:da462412862131933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (820,240) -- (640,240) ;
%Straight Lines [id:da6921893185792001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (730,330) -- (730,150) ;
%Straight Lines [id:da8219367364544068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (730,330) -- (730,400) ;
%Straight Lines [id:da8123852818415098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (640,240) -- (570,240) ;
%Shape: Circle [id:dp7934372232060989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (710,240) .. controls (710,228.95) and (718.95,220) .. (730,220) .. controls (741.05,220) and (750,228.95) .. (750,240) .. controls (750,251.05) and (741.05,260) .. (730,260) .. controls (718.95,260) and (710,251.05) .. (710,240) -- cycle ;
%Shape: Circle [id:dp4018848398830417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (720,330) .. controls (720,324.48) and (724.48,320) .. (730,320) .. controls (735.52,320) and (740,324.48) .. (740,330) .. controls (740,335.52) and (735.52,340) .. (730,340) .. controls (724.48,340) and (720,335.52) .. (720,330) -- cycle ;
%Shape: Circle [id:dp41321215229854147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (630,240) .. controls (630,234.48) and (634.48,230) .. (640,230) .. controls (645.52,230) and (650,234.48) .. (650,240) .. controls (650,245.52) and (645.52,250) .. (640,250) .. controls (634.48,250) and (630,245.52) .. (630,240) -- cycle ;
%Right Arrow [id:dp3325231494556138] 
\draw   (460,235) -- (512,235) -- (512,230) -- (530,240) -- (512,250) -- (512,245) -- (460,245) -- cycle ;

% Text Node
\draw (723,231.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (634,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K$};
% Text Node
\draw (724,324.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K$};


\end{tikzpicture}



















\newpage



































\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,565); %set diagram left start at 0, and has height of 565













%Straight Lines [id:da7157908584555122] 
\draw [line width=2.25]    (213.66,255.33) -- (143.66,285.33) ;
%Straight Lines [id:da432166631748629] 
\draw [line width=2.25]    (363.66,285.33) -- (293.66,255.33) ;
%Straight Lines [id:da25348161117174994] 
\draw [line width=2.25]    (363.66,155.33) -- (293.66,185.33) ;
%Straight Lines [id:da9966190495398752] 
\draw [line width=2.25]    (213.66,185.33) -- (143.66,155.33) ;
%Straight Lines [id:da2462370183294833] 
\draw [line width=2.25]    (123.66,215.33) -- (213.66,215.33) ;
%Straight Lines [id:da3033230537255218] 
\draw [line width=2.25]    (283.66,216.33) -- (373.66,216.33) ;
%Straight Lines [id:da951123342181146] 
\draw [line width=2.25]    (610.02,116.7) -- (610.02,310.7) ;
%Straight Lines [id:da886152822371912] 
\draw    (363.66,275.33) -- (343.8,266.82) -- (293.66,245.33) ;
%Straight Lines [id:da8303856575841444] 
\draw    (363.66,295.33) -- (293.66,265.33) ;
%Straight Lines [id:da74987477516901] 
\draw    (363.66,145.33) -- (293.66,175.33) ;
%Straight Lines [id:da17532590381223323] 
\draw    (363.66,165.33) -- (293.66,195.33) ;
%Straight Lines [id:da002476164940029113] 
\draw    (373.66,225.33) -- (303.66,225.33) ;
%Straight Lines [id:da7987756581223258] 
\draw    (373.66,205.33) -- (303.66,205.33) ;
%Straight Lines [id:da7491156398766943] 
\draw    (213.66,175.33) -- (143.66,145.33) ;
%Straight Lines [id:da13264242667064563] 
\draw    (213.66,195.33) -- (143.66,165.33) ;
%Straight Lines [id:da9721347572909564] 
\draw    (213.66,245.33) -- (143.66,275.33) ;
%Straight Lines [id:da10892138015175057] 
\draw    (213.66,265.33) -- (143.66,295.33) ;
%Straight Lines [id:da5924600905647155] 
\draw    (193.66,225.33) -- (123.66,225.33) ;
%Straight Lines [id:da339125735033156] 
\draw    (193.66,205.33) -- (123.66,205.33) ;
%Straight Lines [id:da8588991289056462] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (253.66,135.33) -- (253.66,303.25) ;
\draw [shift={(253.66,212.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6256064436167905] 
\draw    (612.02,116.7) -- (700,88) ;
%Straight Lines [id:da35067473949019745] 
\draw    (612.02,116.7) -- (700,150) ;
%Straight Lines [id:da01902820556432072] 
\draw    (612.02,116.7) -- (530,88) ;
%Straight Lines [id:da9183677090346862] 
\draw    (612.02,116.7) -- (530,150) ;
%Straight Lines [id:da8192349963287071] 
\draw    (600,115.56) -- (530,115.56) ;
%Straight Lines [id:da9691582632833327] 
\draw    (700,88) -- (730,88) ;
%Straight Lines [id:da7663732681298738] 
\draw    (620,115.56) -- (700,115.56) ;
%Straight Lines [id:da3299987801894606] 
\draw    (700,115.56) -- (730,115.56) ;
%Straight Lines [id:da5964812082119348] 
\draw    (700,150) -- (730,150) ;
%Straight Lines [id:da7769547748300067] 
\draw    (500,88) -- (530,88) ;
%Straight Lines [id:da9109135528086827] 
\draw    (500,115.56) -- (530,115.56) ;
%Straight Lines [id:da46646968682348766] 
\draw    (500,150) -- (530,150) ;

%Rounded Rect [id:dp7990495352239739] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (233.66,160.79) .. controls (239.18,162.8) and (243.66,168.91) .. (243.66,174.43) -- (243.66,204.43) .. controls (243.66,209.96) and (239.18,212.8) .. (233.66,210.79) -- (203.66,199.87) .. controls (198.13,197.86) and (193.66,191.76) .. (193.66,186.23) -- (193.66,156.23) .. controls (193.66,150.71) and (198.13,147.86) .. (203.66,149.87) -- cycle ;
%Rounded Rect [id:dp9063899907878112] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (223.66,191.33) .. controls (229.18,191.33) and (233.66,195.81) .. (233.66,201.33) -- (233.66,231.33) .. controls (233.66,236.86) and (229.18,241.33) .. (223.66,241.33) -- (193.66,241.33) .. controls (188.13,241.33) and (183.66,236.86) .. (183.66,231.33) -- (183.66,201.33) .. controls (183.66,195.81) and (188.13,191.33) .. (193.66,191.33) -- cycle ;
%Rounded Rect [id:dp2294592998121363] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (233.66,219.87) .. controls (239.18,217.86) and (243.66,220.71) .. (243.66,226.23) -- (243.66,256.23) .. controls (243.66,261.76) and (239.18,267.86) .. (233.66,269.87) -- (203.66,280.79) .. controls (198.13,282.8) and (193.66,279.96) .. (193.66,274.43) -- (193.66,244.43) .. controls (193.66,238.91) and (198.13,232.8) .. (203.66,230.79) -- cycle ;
%Rounded Rect [id:dp7726447691540121] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (303.66,149.87) .. controls (309.18,147.86) and (313.66,150.71) .. (313.66,156.23) -- (313.66,186.23) .. controls (313.66,191.76) and (309.18,197.86) .. (303.66,199.87) -- (273.66,210.79) .. controls (268.13,212.8) and (263.66,209.96) .. (263.66,204.43) -- (263.66,174.43) .. controls (263.66,168.91) and (268.13,162.8) .. (273.66,160.79) -- cycle ;
%Rounded Rect [id:dp2786899470549067] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (313.66,195.33) .. controls (319.18,195.33) and (323.66,199.81) .. (323.66,205.33) -- (323.66,235.33) .. controls (323.66,240.86) and (319.18,245.33) .. (313.66,245.33) -- (283.66,245.33) .. controls (278.13,245.33) and (273.66,240.86) .. (273.66,235.33) -- (273.66,205.33) .. controls (273.66,199.81) and (278.13,195.33) .. (283.66,195.33) -- cycle ;
%Rounded Rect [id:dp2326727774998676] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (303.66,230.79) .. controls (309.18,232.8) and (313.66,238.91) .. (313.66,244.43) -- (313.66,274.43) .. controls (313.66,279.96) and (309.18,282.8) .. (303.66,280.79) -- (273.66,269.87) .. controls (268.13,267.86) and (263.66,261.76) .. (263.66,256.23) -- (263.66,226.23) .. controls (263.66,220.71) and (268.13,217.86) .. (273.66,219.87) -- cycle ;
%Straight Lines [id:da30024385009504373] 
\draw    (612.02,310.7) -- (700,282) ;
%Straight Lines [id:da3420093778413058] 
\draw    (612.02,310.7) -- (700,344) ;
%Straight Lines [id:da2273352301627023] 
\draw    (612.02,310.7) -- (530,282) ;
%Straight Lines [id:da4229235658345347] 
\draw    (612.02,310.7) -- (530,344) ;
%Straight Lines [id:da0007551118165720627] 
\draw    (600,309.56) -- (530,309.56) ;
%Straight Lines [id:da4111549878517067] 
\draw    (700,282) -- (730,282) ;
%Straight Lines [id:da09207338042713054] 
\draw    (620,309.56) -- (700,309.56) ;
%Straight Lines [id:da0775540382778761] 
\draw    (700,309.56) -- (730,309.56) ;
%Straight Lines [id:da47939640234324776] 
\draw    (700,344) -- (730,344) ;
%Straight Lines [id:da3948705254390785] 
\draw    (500,282) -- (530,282) ;
%Straight Lines [id:da061463482713584705] 
\draw    (500,309.56) -- (530,309.56) ;
%Straight Lines [id:da9670104520189704] 
\draw    (500,344) -- (530,344) ;

%Straight Lines [id:da21873534645961978] 
\draw [line width=2.25]    (612.02,216.7) -- (700,188) ;
%Straight Lines [id:da21283183349306944] 
\draw [line width=2.25]    (612.02,216.7) -- (700,250) ;
%Straight Lines [id:da30645386126876284] 
\draw [line width=2.25]    (612.02,216.7) -- (530,188) ;
%Straight Lines [id:da18601636195876026] 
\draw [line width=2.25]    (612.02,216.7) -- (530,250) ;
%Straight Lines [id:da8214406611602503] 
\draw [line width=2.25]    (600,215.56) -- (530,215.56) ;
%Straight Lines [id:da49787396315512966] 
\draw [line width=2.25]    (700,188) -- (730,188) ;
%Straight Lines [id:da8592506008186123] 
\draw [line width=2.25]    (620,215.56) -- (700,215.56) ;
%Straight Lines [id:da10940989502962073] 
\draw [line width=2.25]    (700,215.56) -- (730,215.56) ;
%Straight Lines [id:da24107753963235412] 
\draw [line width=2.25]    (700,250) -- (730,250) ;
%Straight Lines [id:da6549796490465336] 
\draw [line width=2.25]    (500,188) -- (530,188) ;
%Straight Lines [id:da44080399477971377] 
\draw [line width=2.25]    (500,215.56) -- (530,215.56) ;
%Straight Lines [id:da2891473311208035] 
\draw [line width=2.25]    (500,250) -- (530,250) ;

%Straight Lines [id:da17061365616002866] 
\draw [line width=2.25]    (615.02,119.7) -- (615.02,313.7) ;

% Text Node
\draw (73,213.75) node [anchor=east] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \int dU$};
% Text Node
\draw (203.69,162.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-20,xslant=-0.36]  {$U^{r_{3}}$};
% Text Node
\draw (192,202.4) node [anchor=north west][inner sep=0.75pt]    {$U^{r_{2}}$};
% Text Node
\draw (203.69,242.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-340,xslant=0.36]  {$U^{r_{1}}$};
% Text Node
\draw (270.94,174.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-340,xslant=0.36]  {$U^{\dagger s_{1}}$};
% Text Node
\draw (281,202.4) node [anchor=north west][inner sep=0.75pt]    {$U^{\dagger s_{2}}$};
% Text Node
\draw (268.05,232.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-20,xslant=-0.36]  {$U^{\dagger s_{3}}$};
% Text Node
\draw (456,213.83) node [anchor=east] [inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle =$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 199; blue, 111 }  ,fill opacity=1 ]  (613, 308) circle [x radius= 32.53, y radius= 19.8]   ;
\draw (591,296.4) node [anchor=north west][inner sep=0.75pt]    {$V_{\{i\}\{j'\}}^{\beta }$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 199; blue, 111 }  ,fill opacity=1 ]  (608.19, 118) circle [x radius= 32.53, y radius= 18.38]   ;
\draw (586.19,107.4) node [anchor=north west][inner sep=0.75pt]    {$V_{\{i'\}\{j\}}^{\alpha }$};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ]  (611.4, 218.9) circle [x radius= 43.13, y radius= 19.09]   ;
\draw (611.4,218.9) node    {$\ \ K_{\{r\}\{s\}}^{\alpha \beta } \ \ $};
% Text Node
\draw (617,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (618,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (381,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_{2}$};
% Text Node
\draw (381,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'_{2}$};
% Text Node
\draw (381,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (371,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_{1}$};
% Text Node
\draw (371,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'_{1}$};
% Text Node
\draw (371,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (371,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_{3}$};
% Text Node
\draw (371,304) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'_{3}$};
% Text Node
\draw (371,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (121,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'_{3}$};
% Text Node
\draw (121,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i_{3}$};
% Text Node
\draw (121,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{3}$};
% Text Node
\draw (103,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'_{2}$};
% Text Node
\draw (103,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (103,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{2}$};
% Text Node
\draw (121,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'_{1}$};
% Text Node
\draw (121,304) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (121,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (733,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_{3}$};
% Text Node
\draw (733,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_{2}$};
% Text Node
\draw (733,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j_{1}$};
% Text Node
\draw (481,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'_{1}$};
% Text Node
\draw (481,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'_{2}$};
% Text Node
\draw (481,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i'_{3}$};
% Text Node
\draw (481,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (481,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{2}$};
% Text Node
\draw (481,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{3}$};
% Text Node
\draw (733,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (733,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (733,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (733,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'_{3}$};
% Text Node
\draw (733,296) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'_{2}$};
% Text Node
\draw (733,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j'_{1}$};
% Text Node
\draw (485,340) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i_{1}$};
% Text Node
\draw (485,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i_{2}$};
% Text Node
\draw (485,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i_{3}$};


\end{tikzpicture}


















\newpage























\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,542); %set diagram left start at 0, and has height of 542

%Straight Lines [id:da5152520786654182] 
\draw [line width=2.25]    (712,200) -- (712,140) ;
%Straight Lines [id:da877441020815855] 
\draw [line width=2.25]    (770,262) -- (830,262) ;
%Straight Lines [id:da15228335472985344] 
\draw [color={rgb, 255:red, 223; green, 223; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (200.09,383.34) -- (199.41,424.66) ;
%Straight Lines [id:da1203751578900405] 
\draw [color={rgb, 255:red, 223; green, 223; blue, 223 }  ,draw opacity=1 ][line width=2.25]    (330.68,298.68) -- (330,340) ;
%Straight Lines [id:da5230236566144051] 
\draw [color={rgb, 255:red, 223; green, 223; blue, 223 }  ,draw opacity=1 ][line width=2.25]    (370,190) -- (351.25,227.44) ;
%Straight Lines [id:da8835863600010598] 
\draw [color={rgb, 255:red, 223; green, 223; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (276.25,110) -- (257.5,147.44) ;
%Straight Lines [id:da17878185837914184] 
\draw [color={rgb, 255:red, 223; green, 223; blue, 223 }  ,draw opacity=1 ][line width=2.25]    (116,342) -- (176,342) ;
%Straight Lines [id:da46219315906061764] 
\draw [color={rgb, 255:red, 223; green, 223; blue, 223 }  ,draw opacity=1 ][line width=2.25]    (160,170) -- (220,170) ;
%Straight Lines [id:da4179958029452233] 
\draw [line width=1.5]    (218,215.55) -- (200.5,250.5) ;
\draw [shift={(200.5,250.5)}, rotate = 116.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da06478317685594637] 
\draw [line width=1.5]    (200.5,193) -- (200.5,250.5) ;
\draw [shift={(200.5,250.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da12176732938767643] 
\draw [line width=1.5]    (200.5,308) -- (200.5,250.5) ;
\draw [shift={(200.5,250.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6355491490300769] 
\draw [line width=1.5]    (183,285.45) -- (200.5,250.5) ;
\draw [shift={(200.5,250.5)}, rotate = 296.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

%Straight Lines [id:da8325428089205611] 
\draw [line width=2.25]    (318.29,282) -- (289.5,339.5) ;
\draw [shift={(289.5,339.5)}, rotate = 116.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da6505532990165825] 
\draw [line width=2.25]    (232,339.5) -- (289.5,339.5) ;
\draw [shift={(289.5,339.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da16576818831685314] 
\draw [line width=2.25]    (347,339.5) -- (289.5,339.5) ;
\draw [shift={(289.5,339.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da2605608470352818] 
\draw [line width=2.25]    (260.71,397) -- (289.5,339.5) ;
\draw [shift={(289.5,339.5)}, rotate = 296.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;

%Straight Lines [id:da5052535254599255] 
\draw [line width=2.25]    (330.5,111) -- (330.5,168.5) ;
\draw [shift={(330.5,168.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da7973828748805905] 
\draw [line width=2.25]    (273,168.5) -- (330.5,168.5) ;
\draw [shift={(330.5,168.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da4742883686336925] 
\draw [line width=2.25]    (388,168.5) -- (330.5,168.5) ;
\draw [shift={(330.5,168.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da7066329725457934] 
\draw [line width=2.25]    (330.5,226) -- (330.5,168.5) ;
\draw [shift={(330.5,168.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;

%Straight Lines [id:da1229773286820639] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (168.14,333.75) -- (118.76,333.75) ;
%Straight Lines [id:da7437798577570278] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (159.37,351.25) -- (110,351.25) ;
%Rounded Rect [id:dp5766309735143738] 
\draw  [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ] (184.37,325) .. controls (188.73,325) and (190.85,327.83) .. (189.11,331.32) -- (177.91,353.68) .. controls (176.16,357.17) and (171.21,360) .. (166.84,360) -- (143.14,360) .. controls (138.78,360) and (136.66,357.17) .. (138.41,353.68) -- (149.61,331.32) .. controls (151.35,327.83) and (156.31,325) .. (160.67,325) -- cycle ;

%Straight Lines [id:da37984943730941767] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (338.64,233.75) -- (360.55,190) ;
%Straight Lines [id:da06085209046947604] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (358.39,233.75) -- (380.3,190) ;
%Rounded Rect [id:dp30435933324697606] 
\draw  [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ] (369.13,216.25) .. controls (373.49,216.25) and (375.61,219.08) .. (373.86,222.57) -- (362.66,244.93) .. controls (360.92,248.42) and (355.96,251.25) .. (351.6,251.25) -- (327.9,251.25) .. controls (323.54,251.25) and (321.42,248.42) .. (323.16,244.93) -- (334.36,222.57) .. controls (336.11,219.08) and (341.06,216.25) .. (345.43,216.25) -- cycle ;

%Straight Lines [id:da5813748827560967] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (203.25,417.02) -- (203.25,367.02) ;
%Straight Lines [id:da6797216984192658] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (195.75,432) -- (195.75,382) ;
%Rounded Rect [id:dp3391349818691056] 
\draw  [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ] (207,371.53) .. controls (207,375.95) and (206.28,380.97) .. (205.4,382.74) -- (193.6,406.29) .. controls (192.72,408.05) and (192,405.91) .. (192,401.49) -- (192,377.49) .. controls (192,373.07) and (192.72,368.05) .. (193.6,366.29) -- (205.4,342.74) .. controls (206.28,340.97) and (207,343.12) .. (207,347.53) -- cycle ;

%Straight Lines [id:da495936675889036] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (257.5,137.44) -- (276.25,100) ;
%Straight Lines [id:da7411700598587985] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (257.5,157.44) -- (276.25,120) ;
%Rounded Rect [id:dp6005890790997033] 
\draw  [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ] (265,144.47) .. controls (265,148.88) and (264.28,153.9) .. (263.4,155.67) -- (251.6,179.22) .. controls (250.72,180.99) and (250,178.84) .. (250,174.42) -- (250,150.42) .. controls (250,146) and (250.72,140.99) .. (251.6,139.22) -- (263.4,115.67) .. controls (264.28,113.9) and (265,116.05) .. (265,120.47) -- cycle ;

%Straight Lines [id:da2143190938183459] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (210,160) -- (160,160) ;
%Straight Lines [id:da34923151033805033] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (210,180) -- (160,180) ;
%Rounded Rect [id:dp41442287232536046] 
\draw  [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ] (222,150) .. controls (226.42,150) and (230,153.58) .. (230,158) -- (230,182) .. controls (230,186.42) and (226.42,190) .. (222,190) -- (198,190) .. controls (193.58,190) and (190,186.42) .. (190,182) -- (190,158) .. controls (190,153.58) and (193.58,150) .. (198,150) -- cycle ;

%Straight Lines [id:da48011323641173376] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (320,340) -- (320,290) ;
%Straight Lines [id:da8751308772015494] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ]   (340,340) -- (340,290) ;
%Rounded Rect [id:dp441247572230993] 
\draw  [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 245; blue, 255 }  ,fill opacity=1 ] (342,270) .. controls (346.42,270) and (350,273.58) .. (350,278) -- (350,302) .. controls (350,306.42) and (346.42,310) .. (342,310) -- (318,310) .. controls (313.58,310) and (310,306.42) .. (310,302) -- (310,278) .. controls (310,273.58) and (313.58,270) .. (318,270) -- cycle ;


%Straight Lines [id:da3110143697053023] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (440,260) -- (170,260) ;
%Straight Lines [id:da03152015261745866] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (240,60) -- (240,330) ;
%Straight Lines [id:da6769254514425727] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (720,240) -- (620,440) ;
%Straight Lines [id:da6661508460825067] 
\draw [line width=2.25]    (650,380) -- (670,340) ;
%Straight Lines [id:da5548829584762591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (840,360) -- (590,360) ;
%Straight Lines [id:da49045316818311235] 
\draw    (730,340) -- (600,340) ;
%Straight Lines [id:da2617680656291783] 
\draw    (710,380) -- (580,380) ;
%Straight Lines [id:da30689769243629716] 
\draw    (730,340) -- (780,240) ;
%Straight Lines [id:da9067588922093575] 
\draw [line width=2.25]    (710,440) -- (810,240) ;
%Straight Lines [id:da32957064497065613] 
\draw    (790,340) -- (840,240) ;
%Straight Lines [id:da43772885782759086] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (710,200) -- (710,330) ;
%Straight Lines [id:da7649760132283596] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (910,260) -- (830,260) ;
%Straight Lines [id:da35054778046957114] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (710,60) -- (710,140) ;
%Straight Lines [id:da15101894585206033] 
\draw [line width=2.25]    (600,390) -- (720,150) ;
%Straight Lines [id:da9163783292818266] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (770,260) -- (640,260) ;
%Straight Lines [id:da41885634093459045] 
\draw [line width=2.25]    (770,257) -- (830,257) ;
%Straight Lines [id:da864796443287347] 
\draw [line width=2.25]    (707,200) -- (707,140) ;
%Straight Lines [id:da0834756656687834] 
\draw    (770,140) -- (640,140) ;
%Straight Lines [id:da9512154142127796] 
\draw    (770,200) -- (640,200) ;
%Straight Lines [id:da12040793525930527] 
\draw    (890,140) -- (830,140) ;
%Straight Lines [id:da6512353773705237] 
\draw    (890,200) -- (830,200) ;
%Straight Lines [id:da336281410626758] 
\draw    (770,330) -- (770,200) ;
%Straight Lines [id:da666054171574016] 
\draw    (830,330) -- (830,200) ;
%Straight Lines [id:da6013610835193344] 
\draw    (770,140) -- (770,80) ;
%Straight Lines [id:da1566717752356781] 
\draw    (830,140) -- (830,80) ;
%Straight Lines [id:da6609810706563493] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (910,80) -- (640,80) ;
%Straight Lines [id:da7165344014122668] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (890,60) -- (890,330) ;
%Straight Lines [id:da5791184353180816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (890,170) -- (640,170) ;
%Straight Lines [id:da9390740186370394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (800,330) -- (800,80) ;
%Shape: Circle [id:dp8294382472773774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (780,170) .. controls (780,158.95) and (788.95,150) .. (800,150) .. controls (811.05,150) and (820,158.95) .. (820,170) .. controls (820,181.05) and (811.05,190) .. (800,190) .. controls (788.95,190) and (780,181.05) .. (780,170) -- cycle ;

%Shape: Circle [id:dp8196932871681395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (790,260) .. controls (790,254.48) and (794.48,250) .. (800,250) .. controls (805.52,250) and (810,254.48) .. (810,260) .. controls (810,265.52) and (805.52,270) .. (800,270) .. controls (794.48,270) and (790,265.52) .. (790,260) -- cycle ;

%Shape: Circle [id:dp46878689136406493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (700,170) .. controls (700,164.48) and (704.48,160) .. (710,160) .. controls (715.52,160) and (720,164.48) .. (720,170) .. controls (720,175.52) and (715.52,180) .. (710,180) .. controls (704.48,180) and (700,175.52) .. (700,170) -- cycle ;

%Straight Lines [id:da2596833813549593] 
\draw    (680,440) -- (710,380) ;
%Straight Lines [id:da2522565347834298] 
\draw    (670,220) -- (720,120) ;
%Straight Lines [id:da8164570126285517] 
\draw    (670,280) -- (720,180) ;
%Shape: Circle [id:dp12851300217323902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (700,140) .. controls (700,134.48) and (704.48,130) .. (710,130) .. controls (715.52,130) and (720,134.48) .. (720,140) .. controls (720,145.52) and (715.52,150) .. (710,150) .. controls (704.48,150) and (700,145.52) .. (700,140) -- cycle ;

%Shape: Circle [id:dp12085366012707244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (700,200) .. controls (700,194.48) and (704.48,190) .. (710,190) .. controls (715.52,190) and (720,194.48) .. (720,200) .. controls (720,205.52) and (715.52,210) .. (710,210) .. controls (704.48,210) and (700,205.52) .. (700,200) -- cycle ;

%Shape: Circle [id:dp3837236358089371] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (760,260) .. controls (760,254.48) and (764.48,250) .. (770,250) .. controls (775.52,250) and (780,254.48) .. (780,260) .. controls (780,265.52) and (775.52,270) .. (770,270) .. controls (764.48,270) and (760,265.52) .. (760,260) -- cycle ;

%Shape: Circle [id:dp8977119797185862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (820,260) .. controls (820,254.48) and (824.48,250) .. (830,250) .. controls (835.52,250) and (840,254.48) .. (840,260) .. controls (840,265.52) and (835.52,270) .. (830,270) .. controls (824.48,270) and (820,265.52) .. (820,260) -- cycle ;

%Straight Lines [id:da4581800849075359] 
\draw    (600,420) -- (650,320) ;
%Straight Lines [id:da22750961769582823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (660,430) -- (660,180) ;
%Straight Lines [id:da04855480934823597] 
\draw    (670,220) -- (670,160) ;
%Straight Lines [id:da524030171550828] 
\draw    (670,410) -- (670,280) ;
%Straight Lines [id:da18785902595666615] 
\draw    (650,450) -- (650,320) ;
%Straight Lines [id:da03757783755958477] 
\draw    (790,340) -- (850,340) ;
%Straight Lines [id:da24492204525835426] 
\draw    (740,440) -- (770,380) ;
%Straight Lines [id:da4551565962187454] 
\draw    (770,380) -- (830,380) ;
%Shape: Circle [id:dp8281128217668154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (660,340) .. controls (660,334.48) and (664.48,330) .. (670,330) .. controls (675.52,330) and (680,334.48) .. (680,340) .. controls (680,345.52) and (675.52,350) .. (670,350) .. controls (664.48,350) and (660,345.52) .. (660,340) -- cycle ;

%Shape: Circle [id:dp8526138696549963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (650,360) .. controls (650,354.48) and (654.48,350) .. (660,350) .. controls (665.52,350) and (670,354.48) .. (670,360) .. controls (670,365.52) and (665.52,370) .. (660,370) .. controls (654.48,370) and (650,365.52) .. (650,360) -- cycle ;

%Shape: Circle [id:dp08354296326503441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (640,380) .. controls (640,374.48) and (644.48,370) .. (650,370) .. controls (655.52,370) and (660,374.48) .. (660,380) .. controls (660,385.52) and (655.52,390) .. (650,390) .. controls (644.48,390) and (640,385.52) .. (640,380) -- cycle ;

%Shape: Circle [id:dp6947217310318521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (730,360) .. controls (730,348.95) and (738.95,340) .. (750,340) .. controls (761.05,340) and (770,348.95) .. (770,360) .. controls (770,371.05) and (761.05,380) .. (750,380) .. controls (738.95,380) and (730,371.05) .. (730,360) -- cycle ;

%Shape: Circle [id:dp11347647564469665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (640,270) .. controls (640,258.95) and (648.95,250) .. (660,250) .. controls (671.05,250) and (680,258.95) .. (680,270) .. controls (680,281.05) and (671.05,290) .. (660,290) .. controls (648.95,290) and (640,281.05) .. (640,270) -- cycle ;

%Straight Lines [id:da07221753723266189] 
\draw    (600,360) -- (650,260) ;
%Straight Lines [id:da0326241893209831] 
\draw    (650,260) -- (650,200) ;
%Straight Lines [id:da8863692250157327] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (720,60) -- (620,260) ;
%Straight Lines [id:da5877068623678487] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (900,240) -- (800,440) ;
%Straight Lines [id:da30512109143946775] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (630,220) -- (630,490) ;
%Straight Lines [id:da00935743471709638] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (830,420) -- (560,420) ;
%Straight Lines [id:da7382956391686268] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (250,240) -- (150,440) ;
%Straight Lines [id:da8538723340647303] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (440,80) -- (170,80) ;
%Straight Lines [id:da8363465707235866] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (420,60) -- (420,330) ;
%Straight Lines [id:da591940440575212] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (250,60) -- (150,260) ;
%Straight Lines [id:da23413013062769594] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (430,240) -- (330,440) ;
%Straight Lines [id:da8387097692236953] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (160,220) -- (160,490) ;
%Straight Lines [id:da02575265420741224] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (360,420) -- (90,420) ;
%Straight Lines [id:da06554931666173691] 
\draw    (320,160) -- (270,160) ;
%Straight Lines [id:da2975212915382799] 
\draw    (320,180) -- (270,180) ;
%Straight Lines [id:da8421785288749142] 
\draw    (390,160) -- (340,160) ;
%Straight Lines [id:da9503893149078722] 
\draw    (390,180) -- (340,180) ;
%Straight Lines [id:da539338550893609] 
\draw    (320,230) -- (320,180) ;
%Straight Lines [id:da7047737600270281] 
\draw    (340,230) -- (340,180) ;
%Straight Lines [id:da5975313962150366] 
\draw    (320,160) -- (320,110) ;
%Straight Lines [id:da9463822687354266] 
\draw    (340,160) -- (340,110) ;
%Rounded Rect [id:dp3094995196636592] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (282,150) .. controls (286.42,150) and (290,153.58) .. (290,158) -- (290,182) .. controls (290,186.42) and (286.42,190) .. (282,190) -- (258,190) .. controls (253.58,190) and (250,186.42) .. (250,182) -- (250,158) .. controls (250,153.58) and (253.58,150) .. (258,150) -- cycle ;
%Rounded Rect [id:dp7765287736975754] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (342,90) .. controls (346.42,90) and (350,93.58) .. (350,98) -- (350,122) .. controls (350,126.42) and (346.42,130) .. (342,130) -- (318,130) .. controls (313.58,130) and (310,126.42) .. (310,122) -- (310,98) .. controls (310,93.58) and (313.58,90) .. (318,90) -- cycle ;
%Rounded Rect [id:dp26684842148395593] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (402,150) .. controls (406.42,150) and (410,153.58) .. (410,158) -- (410,182) .. controls (410,186.42) and (406.42,190) .. (402,190) -- (378,190) .. controls (373.58,190) and (370,186.42) .. (370,182) -- (370,158) .. controls (370,153.58) and (373.58,150) .. (378,150) -- cycle ;
%Rounded Rect [id:dp4170322308062131] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (342,210) .. controls (346.42,210) and (350,213.58) .. (350,218) -- (350,242) .. controls (350,246.42) and (346.42,250) .. (342,250) -- (318,250) .. controls (313.58,250) and (310,246.42) .. (310,242) -- (310,218) .. controls (310,213.58) and (313.58,210) .. (318,210) -- cycle ;

%Straight Lines [id:da13100655039845455] 
\draw    (284.74,331.25) -- (235.37,331.25) ;
%Straight Lines [id:da4497533000851386] 
\draw    (275.98,348.75) -- (226.6,348.75) ;
%Straight Lines [id:da9382860225614953] 
\draw    (353.87,331.25) -- (304.49,331.25) ;
%Straight Lines [id:da3461847135609233] 
\draw    (345.1,348.75) -- (295.73,348.75) ;
%Straight Lines [id:da4515042133746121] 
\draw    (254.07,392.5) -- (275.98,348.75) ;
%Straight Lines [id:da8584439512567597] 
\draw    (273.82,392.5) -- (295.73,348.75) ;
%Straight Lines [id:da016891442583111482] 
\draw    (284.74,331.25) -- (306.65,287.5) ;
%Straight Lines [id:da9213084225970458] 
\draw    (304.49,331.25) -- (326.4,287.5) ;
%Rounded Rect [id:dp5873108477432396] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (251.6,322.5) .. controls (255.96,322.5) and (258.08,325.33) .. (256.34,328.82) -- (245.14,351.18) .. controls (243.39,354.67) and (238.44,357.5) .. (234.07,357.5) -- (210.37,357.5) .. controls (206.01,357.5) and (203.89,354.67) .. (205.64,351.18) -- (216.84,328.82) .. controls (218.58,325.33) and (223.54,322.5) .. (227.9,322.5) -- cycle ;
%Rounded Rect [id:dp22311952925290468] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (337.14,270) .. controls (341.5,270) and (343.62,272.83) .. (341.88,276.32) -- (330.68,298.68) .. controls (328.93,302.17) and (323.98,305) .. (319.61,305) -- (295.91,305) .. controls (291.55,305) and (289.43,302.17) .. (291.18,298.68) -- (302.38,276.32) .. controls (304.12,272.83) and (309.08,270) .. (313.44,270) -- cycle ;
%Rounded Rect [id:dp18141359147026614] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (370.1,322.5) .. controls (374.46,322.5) and (376.58,325.33) .. (374.84,328.82) -- (363.64,351.18) .. controls (361.89,354.67) and (356.94,357.5) .. (352.57,357.5) -- (328.87,357.5) .. controls (324.51,357.5) and (322.39,354.67) .. (324.14,351.18) -- (335.34,328.82) .. controls (337.08,325.33) and (342.04,322.5) .. (346.4,322.5) -- cycle ;
%Rounded Rect [id:dp0027169100308561678] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (284.56,375) .. controls (288.92,375) and (291.04,377.83) .. (289.3,381.32) -- (278.1,403.68) .. controls (276.35,407.17) and (271.4,410) .. (267.03,410) -- (243.33,410) .. controls (238.97,410) and (236.85,407.17) .. (238.6,403.68) -- (249.8,381.32) .. controls (251.54,377.83) and (256.5,375) .. (260.86,375) -- cycle ;

%Straight Lines [id:da4757148233204844] 
\draw    (203.75,233.24) -- (203.75,183.24) ;
%Straight Lines [id:da3680119705877749] 
\draw    (196.25,248.21) -- (196.25,198.21) ;
%Straight Lines [id:da8947516395421102] 
\draw    (203.75,303.24) -- (203.75,253.24) ;
%Straight Lines [id:da8606594090452455] 
\draw    (196.25,318.21) -- (196.25,268.21) ;
%Straight Lines [id:da3168964872500126] 
\draw    (177.5,285.66) -- (196.25,248.21) ;
%Straight Lines [id:da05750721869936859] 
\draw    (177.5,305.66) -- (196.25,268.21) ;
%Straight Lines [id:da6742970883033192] 
\draw    (203.75,233.24) -- (222.5,195.79) ;
%Straight Lines [id:da8768729280502565] 
\draw    (203.75,253.24) -- (222.5,215.79) ;
%Rounded Rect [id:dp46275129661624237] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (207.5,187.75) .. controls (207.5,192.17) and (206.78,197.18) .. (205.9,198.95) -- (194.1,222.5) .. controls (193.22,224.27) and (192.5,222.12) .. (192.5,217.7) -- (192.5,193.7) .. controls (192.5,189.28) and (193.22,184.27) .. (194.1,182.5) -- (205.9,158.95) .. controls (206.78,157.18) and (207.5,159.33) .. (207.5,163.75) -- cycle ;
%Rounded Rect [id:dp7754922288195536] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (230,202.82) .. controls (230,207.24) and (229.28,212.25) .. (228.4,214.02) -- (216.6,237.57) .. controls (215.72,239.34) and (215,237.19) .. (215,232.77) -- (215,208.77) .. controls (215,204.35) and (215.72,199.34) .. (216.6,197.57) -- (228.4,174.02) .. controls (229.28,172.25) and (230,174.4) .. (230,178.82) -- cycle ;
%Rounded Rect [id:dp8112508651648538] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (207.5,307.75) .. controls (207.5,312.17) and (206.78,317.18) .. (205.9,318.95) -- (194.1,342.5) .. controls (193.22,344.27) and (192.5,342.12) .. (192.5,337.7) -- (192.5,313.7) .. controls (192.5,309.28) and (193.22,304.27) .. (194.1,302.5) -- (205.9,278.95) .. controls (206.78,277.18) and (207.5,279.33) .. (207.5,283.75) -- cycle ;
%Rounded Rect [id:dp8061711524091311] 
\draw  [fill={rgb, 255:red, 224; green, 239; blue, 255 }  ,fill opacity=1 ] (185,292.68) .. controls (185,297.1) and (184.28,302.11) .. (183.4,303.88) -- (171.6,327.43) .. controls (170.72,329.2) and (170,327.05) .. (170,322.63) -- (170,298.63) .. controls (170,294.22) and (170.72,289.2) .. (171.6,287.43) -- (183.4,263.88) .. controls (184.28,262.11) and (185,264.26) .. (185,268.68) -- cycle ;

%Right Arrow [id:dp3830854017688299] 
\draw   (480,235) -- (532,235) -- (532,230) -- (550,240) -- (532,250) -- (532,245) -- (480,245) -- cycle ;

% Text Node
\draw (653,261.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (743,351.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (650,380) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (660,360) node  [font=\footnotesize]  {$K$};
% Text Node
\draw (670,340) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (830,260) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (770,260) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (710,200) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (710,140) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (710,170) node  [font=\footnotesize]  {$K$};
% Text Node
\draw (800,260) node  [font=\footnotesize]  {$K$};
% Text Node
\draw (793,161.4) node [anchor=north west][inner sep=0.75pt]    {$R$};


\end{tikzpicture}

















\newpage



























\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,767); %set diagram left start at 0, and has height of 767

%Straight Lines [id:da09540877846005347] 
\draw [line width=1.5]    (658,280) -- (658,450) ;
%Straight Lines [id:da4722430306280956] 
\draw [line width=1.5]    (570,368) -- (740,368) ;
%Straight Lines [id:da444772966825969] 
\draw [line width=1.5]    (620.22,440.56) -- (695.78,289.44) ;
%Straight Lines [id:da7499793570293873] 
\draw [line width=1.5]    (300,250) -- (300,290) ;
%Straight Lines [id:da31648172674745045] 
\draw [line width=1.5]    (363,244) -- (343,284) ;
%Straight Lines [id:da8180202541769215] 
\draw [line width=1.5]    (360,368) -- (390,368) ;
%Straight Lines [id:da8032282953157239] 
\draw [line width=1.5]    (210,368) -- (240,368) ;
%Straight Lines [id:da8857268087875474] 
\draw [line width=1.5]    (263,444) -- (243,484) ;
%Straight Lines [id:da47448913306046214] 
\draw [line width=1.5]    (300,440) -- (300,480) ;
%Straight Lines [id:da6483509975028796] 
\draw [line width=1.5]    (652,280) -- (652,450) ;
%Straight Lines [id:da006803973674670116] 
\draw [line width=1.5]    (570,362) -- (740,362) ;
%Straight Lines [id:da8955678050480147] 
\draw [line width=1.5]    (614.22,440.56) -- (689.78,289.44) ;
%Straight Lines [id:da13141490375863918] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (298,190) -- (298,550) ;
%Straight Lines [id:da1615778138295494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,366) -- (480,366) ;
%Straight Lines [id:da18016101741214552] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,526) -- (380,206) ;

%Straight Lines [id:da08527168428744791] 
\draw [line width=1.5]    (295,250) -- (295,290) ;
%Straight Lines [id:da39552603744907744] 
\draw [line width=1.5]    (357,246) -- (337,286) ;
%Straight Lines [id:da2523324360997241] 
\draw [line width=1.5]    (360,363) -- (390,363) ;
%Straight Lines [id:da625931894036484] 
\draw [line width=1.5]    (210,363) -- (240,363) ;
%Straight Lines [id:da8802179107157082] 
\draw [line width=1.5]    (257,446) -- (237,486) ;
%Straight Lines [id:da5112962441281439] 
\draw [line width=1.5]    (295,440) -- (295,480) ;
%Straight Lines [id:da39517396172186103] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (240,441) -- (240,291) ;
%Straight Lines [id:da631979731211235] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,441) -- (240,441) ;
%Straight Lines [id:da18521045685863458] 
\draw [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,draw opacity=1 ]   (260,366) -- (340,206) ;
%Straight Lines [id:da22716876330266844] 
\draw [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,draw opacity=1 ]   (260,516) -- (260,366) ;
%Straight Lines [id:da12187481414993329] 
\draw [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,draw opacity=1 ]   (340,356) -- (340,206) ;
%Straight Lines [id:da10627856763593635] 
\draw [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,draw opacity=1 ]   (260,516) -- (340,356) ;
%Straight Lines [id:da493642863979862] 
\draw [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,draw opacity=1 ]   (200,446) -- (280,286) ;
%Shape: Circle [id:dp985818056027246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (288,440) .. controls (288,434.48) and (292.48,430) .. (298,430) .. controls (303.52,430) and (308,434.48) .. (308,440) .. controls (308,445.52) and (303.52,450) .. (298,450) .. controls (292.48,450) and (288,445.52) .. (288,440) -- cycle ;

%Shape: Circle [id:dp6682328042629964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (230,366) .. controls (230,360.48) and (234.48,356) .. (240,356) .. controls (245.52,356) and (250,360.48) .. (250,366) .. controls (250,371.52) and (245.52,376) .. (240,376) .. controls (234.48,376) and (230,371.52) .. (230,366) -- cycle ;

%Straight Lines [id:da6818460785861293] 
\draw [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,draw opacity=1 ]   (400,286) -- (280,286) ;
%Shape: Circle [id:dp2373924257692297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (330,286) .. controls (330,280.48) and (334.48,276) .. (340,276) .. controls (345.52,276) and (350,280.48) .. (350,286) .. controls (350,291.52) and (345.52,296) .. (340,296) .. controls (334.48,296) and (330,291.52) .. (330,286) -- cycle ;

%Straight Lines [id:da19225362110050526] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,291) -- (240,291) ;
%Straight Lines [id:da8570801784396427] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,441) -- (360,291) ;
%Shape: Circle [id:dp8203404237865857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (288,290) .. controls (288,284.48) and (292.48,280) .. (298,280) .. controls (303.52,280) and (308,284.48) .. (308,290) .. controls (308,295.52) and (303.52,300) .. (298,300) .. controls (292.48,300) and (288,295.52) .. (288,290) -- cycle ;

%Straight Lines [id:da9271235527222641] 
\draw [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,draw opacity=1 ]   (320,446) -- (200,446) ;
%Shape: Circle [id:dp4902918242033518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (250,446) .. controls (250,440.48) and (254.48,436) .. (260,436) .. controls (265.52,436) and (270,440.48) .. (270,446) .. controls (270,451.52) and (265.52,456) .. (260,456) .. controls (254.48,456) and (250,451.52) .. (250,446) -- cycle ;

%Straight Lines [id:da08236660874980206] 
\draw [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,draw opacity=1 ]   (320,446) -- (400,286) ;
%Shape: Circle [id:dp014971428431038936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (350,366) .. controls (350,360.48) and (354.48,356) .. (360,356) .. controls (365.52,356) and (370,360.48) .. (370,366) .. controls (370,371.52) and (365.52,376) .. (360,376) .. controls (354.48,376) and (350,371.52) .. (350,366) -- cycle ;

%Shape: Circle [id:dp3013951020988126] 
\draw  [fill={rgb, 255:red, 223; green, 255; blue, 186 }  ,fill opacity=1 ] (630,365) .. controls (630,351.19) and (641.19,340) .. (655,340) .. controls (668.81,340) and (680,351.19) .. (680,365) .. controls (680,378.81) and (668.81,390) .. (655,390) .. controls (641.19,390) and (630,378.81) .. (630,365) -- cycle ;

% Text Node
\draw (298,290) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (298,440) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (260,446) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (340,286) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (360,366) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (240,366) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (654,364.5) node  [font=\Large]  {$A$};
% Text Node
\draw (518,365.5) node  [font=\Large]  {$=$};
% Text Node
\draw (362,294.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$i_{13}$};
% Text Node
\draw (216,292.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$i_{1'3}$};
% Text Node
\draw (451,336.4) node [anchor=north west][inner sep=0.75pt]    {$+\hat{1}$};
% Text Node
\draw (121,342.4) node [anchor=north west][inner sep=0.75pt]    {$-\hat{1}$};
% Text Node
\draw (371,186.4) node [anchor=north west][inner sep=0.75pt]    {$+\hat{2}$};
% Text Node
\draw (201,526.4) node [anchor=north west][inner sep=0.75pt]    {$-\hat{2}$};
% Text Node
\draw (281,166.4) node [anchor=north west][inner sep=0.75pt]    {$+\hat{3}$};
% Text Node
\draw (281,552.4) node [anchor=north west][inner sep=0.75pt]    {$-\hat{3}$};
% Text Node
\draw (361,430.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$i_{13'}$};
% Text Node
\draw (213,422.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$i_{1'3'}$};
% Text Node
\draw (401,282.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,opacity=1 ]  {$i_{12}$};
% Text Node
\draw (336,410.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,opacity=1 ]  {$i_{12'}$};
% Text Node
\draw (176,440.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,opacity=1 ]  {$i_{1'2'}$};
% Text Node
\draw (244,294.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 61; blue, 255 }  ,opacity=1 ]  {$i_{1'2}$};
% Text Node
\draw (336,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,opacity=1 ]  {$i_{23}$};
% Text Node
\draw (316,340.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,opacity=1 ]  {$i_{23'}$};
% Text Node
\draw (246,520.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,opacity=1 ]  {$i_{2'3'}$};
% Text Node
\draw (262,369.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 136; blue, 18 }  ,opacity=1 ]  {$i_{2'3}$};
% Text Node
\draw (396,352.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (185,351.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{1'}$};
% Text Node
\draw (359,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw (234,494.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{2'}$};
% Text Node
\draw (298,230.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{3}$};
% Text Node
\draw (298,483.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{3'}$};
% Text Node
\draw (749,358.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{1}$};
% Text Node
\draw (543,358.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{1'}$};
% Text Node
\draw (599,445.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{2'}$};
% Text Node
\draw (689,270.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{2}$};
% Text Node
\draw (646,452.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{3'}$};
% Text Node
\draw (641,260.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha _{3}$};


\end{tikzpicture}




















\newpage




















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,542); %set diagram left start at 0, and has height of 542

%Straight Lines [id:da04138024417742758] 
\draw [line width=1.5]    (315,390) -- (450,210) ;
%Straight Lines [id:da3238448202131563] 
\draw [line width=1.5]    (177.8,389.1) -- (312.8,209.1)(180.2,390.9) -- (315.2,210.9) ;
%Straight Lines [id:da20284289156963853] 
\draw [line width=1.5]    (214,380) -- (214,210) ;
%Straight Lines [id:da6600081316001958] 
\draw [line width=1.5]    (426,280) -- (426,110) ;
%Straight Lines [id:da7445663225967003] 
\draw [line width=1.5]    (240,238.5) -- (470,238.5)(240,241.5) -- (470,241.5) ;
%Straight Lines [id:da16764038981863028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,340) -- (160,340) ;
%Straight Lines [id:da44016507442298014] 
\draw [line width=1.5]    (179,301) -- (314,121) ;
%Straight Lines [id:da8574943183058614] 
\draw [line width=1.5]    (288.5,280) -- (288.5,110)(291.5,280) -- (291.5,110) ;
%Straight Lines [id:da9507091456542791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (470,150) -- (240,150) ;
%Shape: Circle [id:dp17209535067989346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (405,150) .. controls (405,138.95) and (413.95,130) .. (425,130) .. controls (436.05,130) and (445,138.95) .. (445,150) .. controls (445,161.05) and (436.05,170) .. (425,170) .. controls (413.95,170) and (405,161.05) .. (405,150) -- cycle ;

%Shape: Circle [id:dp8498867184009284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (415,240) .. controls (415,234.48) and (419.48,230) .. (425,230) .. controls (430.52,230) and (435,234.48) .. (435,240) .. controls (435,245.52) and (430.52,250) .. (425,250) .. controls (419.48,250) and (415,245.52) .. (415,240) -- cycle ;

%Shape: Circle [id:dp9883345826286642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280,150) .. controls (280,144.48) and (284.48,140) .. (290,140) .. controls (295.52,140) and (300,144.48) .. (300,150) .. controls (300,155.52) and (295.52,160) .. (290,160) .. controls (284.48,160) and (280,155.52) .. (280,150) -- cycle ;

%Shape: Circle [id:dp08630503099574205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 215; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (205,340) .. controls (205,334.48) and (209.48,330) .. (215,330) .. controls (220.52,330) and (225,334.48) .. (225,340) .. controls (225,345.52) and (220.52,350) .. (215,350) .. controls (209.48,350) and (205,345.52) .. (205,340) -- cycle ;

%Shape: Circle [id:dp4272107446562299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (194,253) .. controls (194,241.95) and (202.95,233) .. (214,233) .. controls (225.05,233) and (234,241.95) .. (234,253) .. controls (234,264.05) and (225.05,273) .. (214,273) .. controls (202.95,273) and (194,264.05) .. (194,253) -- cycle ;

%Shape: Circle [id:dp015841354912588423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (330,340) .. controls (330,328.95) and (338.95,320) .. (350,320) .. controls (361.05,320) and (370,328.95) .. (370,340) .. controls (370,351.05) and (361.05,360) .. (350,360) .. controls (338.95,360) and (330,351.05) .. (330,340) -- cycle ;

%Shape: Circle [id:dp300887774051275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 255; blue, 186 }  ,fill opacity=1 ][line width=0.75]  (275,239) .. controls (275,230.72) and (281.72,224) .. (290,224) .. controls (298.28,224) and (305,230.72) .. (305,239) .. controls (305,247.28) and (298.28,254) .. (290,254) .. controls (281.72,254) and (275,247.28) .. (275,239) -- cycle ;


% Text Node
\draw (343,331.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (207,244.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (215,340) node  [font=\footnotesize]  {$K$};
% Text Node
\draw (290,150) node  [font=\footnotesize]  {$K$};
% Text Node
\draw (425,240) node  [font=\footnotesize]  {$K$};
% Text Node
\draw (418,141.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (282.88,230.65) node [anchor=north west][inner sep=0.75pt]    {$A$};


\end{tikzpicture}













\newpage



















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,542); %set diagram left start at 0, and has height of 542

%Straight Lines [id:da18640622072236357] 
\draw    (560,361.53) -- (546,407.53) ;
%Straight Lines [id:da34071556423994] 
\draw    (533,344.53) -- (560,361.53) ;

%Straight Lines [id:da46768019672468997] 
\draw    (600,401.53) -- (580,441.53) ;
%Straight Lines [id:da32948673998609057] 
\draw    (600,401.53) -- (621,420.53) ;

%Straight Lines [id:da6578498934378485] 
\draw    (634,305.53) -- (610,351.53) ;
%Straight Lines [id:da8637344808978626] 
\draw    (610,351.53) -- (638,373.53) ;

%Straight Lines [id:da8453023420292454] 
\draw    (520,205.53) -- (500,261.53) ;
%Straight Lines [id:da6924936937612858] 
\draw    (500,261.53) -- (550,297.53) ;

%Straight Lines [id:da2618724007801492] 
\draw    (610,208.53) -- (640,241.53) ;
%Straight Lines [id:da3870539511192841] 
\draw    (640,241.53) -- (600,271.53) ;

%Straight Lines [id:da7363883054056237] 
\draw    (489.6,173.53) -- (514.8,143.53) ;
%Straight Lines [id:da4039460932870518] 
\draw    (470,111.53) -- (514.8,143.53) ;

%Straight Lines [id:da6134475992102184] 
\draw    (598,129.53) -- (623.2,99.53) ;
%Straight Lines [id:da0888095340891546] 
\draw    (598,129.53) -- (648,166.53) ;

%Straight Lines [id:da9789365771122178] 
\draw    (550.8,101.53) -- (586,69.53) ;
%Straight Lines [id:da6005468138046612] 
\draw    (506,69.53) -- (550.8,101.53) ;

%Straight Lines [id:da35005664257014923] 
\draw [line width=1.5]    (551.41,298.04) -- (534.41,345.04)(548.59,297.02) -- (531.59,344.02) ;
%Straight Lines [id:da41578827784951233] 
\draw [line width=1.5]    (639.41,374.04) -- (622.41,421.04)(636.59,373.02) -- (619.59,420.02) ;
%Straight Lines [id:da579802565338299] 
\draw [line width=1.5]    (547.06,406.47) -- (581.06,440.47)(544.94,408.59) -- (578.94,442.59) ;
%Straight Lines [id:da21050200273621678] 
\draw [line width=1.5]    (601.06,270.47) -- (635.06,304.47)(598.94,272.59) -- (632.94,306.59) ;
%Straight Lines [id:da5839962738564597] 
\draw [line width=1.5]    (608.94,207.47) -- (648.94,167.47)(611.06,209.59) -- (651.06,169.59) ;
%Straight Lines [id:da3315435841479857] 
\draw [line width=1.5]    (480.84,177.28) -- (520.84,204.28)(479.16,179.77) -- (519.16,206.77) ;
%Straight Lines [id:da150161749715781] 
\draw [line width=1.5]    (580.84,73.28) -- (620.84,100.28)(579.16,75.77) -- (619.16,102.77) ;
%Straight Lines [id:da9608158641080105] 
\draw [line width=1.5]    (511.06,72.59) -- (471.06,112.59)(508.94,70.47) -- (468.94,110.47) ;
%Straight Lines [id:da14878292567030993] 
\draw [line width=1.5]    (172.11,101.53) -- (279.09,176.96) ;
%Straight Lines [id:da308036462183346] 
\draw [line width=1.5]    (182.15,173.41) -- (266.74,99.46) ;
%Straight Lines [id:da7431423472944434] 
\draw [line width=1.5]    (221.44,136.44) -- (245,220) ;
\draw [shift={(221.44,136.44)}, rotate = 74.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

%Straight Lines [id:da1852787922471104] 
\draw [line width=1.5]    (237.88,411.03) -- (278.48,300.95) ;
%Straight Lines [id:da333253198318209] 
\draw [line width=1.5]    (290,390) -- (225.51,320.62) ;
%Straight Lines [id:da08123593728970047] 
\draw [line width=1.5]    (245,220) -- (255.77,331.1) -- (258.18,355.99) ;
\draw [shift={(258.18,355.99)}, rotate = 84.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

%Straight Lines [id:da12784488111399783] 
\draw    (224.8,124) -- (260,92) ;
%Straight Lines [id:da9211571435550034] 
\draw    (180,92) -- (224.8,124) ;
%Straight Lines [id:da1261434457847994] 
\draw    (174.8,172) -- (210,140) ;
%Straight Lines [id:da9086215659064154] 
\draw    (165.2,108) -- (210,140) ;
%Straight Lines [id:da18316124668172074] 
\draw    (240,140) -- (275.2,108) ;
%Straight Lines [id:da34354216677236304] 
\draw    (240,140) -- (284.8,172) ;
%Straight Lines [id:da8289892287745684] 
\draw    (184.8,182) -- (220,150) ;
%Straight Lines [id:da09641535365550591] 
\draw    (230,150) -- (274.8,182) ;
%Straight Lines [id:da892143387794778] 
\draw    (220,150) -- (240,220) ;
%Straight Lines [id:da12578843394108574] 
\draw    (230,150) -- (250,220) ;

%Straight Lines [id:da7903402952789254] 
\draw    (257.86,370) -- (240,420) ;
%Straight Lines [id:da8202087500938635] 
\draw    (257.86,370) -- (290,402.14) ;
%Straight Lines [id:da5910583198512602] 
\draw    (267.86,347.86) -- (300,380) ;
%Straight Lines [id:da5472302188314775] 
\draw    (285.71,297.86) -- (267.86,347.86) ;
%Straight Lines [id:da9619626910934815] 
\draw    (250,363) -- (232.14,413) ;
%Straight Lines [id:da03692370054979022] 
\draw    (217.86,330.86) -- (250,363) ;
%Straight Lines [id:da613363907770565] 
\draw    (227.86,307.86) -- (250,330) ;
%Straight Lines [id:da041179254178679514] 
\draw    (271.86,288.92) -- (260,320) ;
%Straight Lines [id:da20857830481505935] 
\draw    (250,220) -- (260,320) ;
%Straight Lines [id:da6455230241103513] 
\draw    (240,220) -- (250,330) ;

%Straight Lines [id:da7759336565530006] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (100,140) -- (210,40) ;
%Straight Lines [id:da9864000458484634] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (240,240) -- (350,140) ;
%Straight Lines [id:da7255533354380077] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (100,140) -- (240,240) ;
%Straight Lines [id:da020679623096012012] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (210,40) -- (350,140) ;
%Straight Lines [id:da11864073698595745] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (240,240) -- (190,380) ;
%Straight Lines [id:da49366669610846614] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (330,330) -- (270,470) ;
%Straight Lines [id:da3041953062061382] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (190,380) -- (270,470) ;
%Straight Lines [id:da4266313754649351] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (240,240) -- (330,330) ;

%Rounded Rect [id:dp9081991963374512] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (170.46,158.12) .. controls (172.27,156.39) and (175.33,156.22) .. (177.29,157.74) -- (197.46,173.42) .. controls (199.42,174.94) and (199.53,177.58) .. (197.72,179.31) -- (187.85,188.71) .. controls (186.03,190.44) and (182.97,190.6) .. (181.01,189.08) -- (160.84,173.41) .. controls (158.88,171.88) and (158.77,169.25) .. (160.59,167.52) -- cycle ;
%Rounded Rect [id:dp5114094534915978] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (258.04,84.17) .. controls (259.86,82.44) and (262.92,82.27) .. (264.88,83.79) -- (285.04,99.47) .. controls (287,100.99) and (287.12,103.63) .. (285.3,105.36) -- (275.43,114.76) .. controls (273.61,116.49) and (270.55,116.66) .. (268.59,115.13) -- (248.43,99.46) .. controls (246.47,97.94) and (246.35,95.3) .. (248.17,93.57) -- cycle ;
%Rounded Rect [id:dp8252896645702328] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (175.09,86.04) .. controls (176.82,84.4) and (179.72,84.24) .. (181.58,85.68) -- (191.68,93.53) .. controls (193.54,94.98) and (193.65,97.48) .. (191.92,99.12) -- (173.12,117.03) .. controls (171.4,118.67) and (168.49,118.83) .. (166.63,117.38) -- (156.53,109.53) .. controls (154.67,108.09) and (154.57,105.58) .. (156.29,103.94) -- cycle ;
%Rounded Rect [id:dp5705688239139959] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (282.07,161.46) .. controls (283.8,159.82) and (286.7,159.66) .. (288.56,161.11) -- (298.66,168.96) .. controls (300.52,170.4) and (300.63,172.91) .. (298.91,174.55) -- (280.1,192.45) .. controls (278.38,194.1) and (275.47,194.26) .. (273.61,192.81) -- (263.52,184.96) .. controls (261.66,183.51) and (261.55,181.01) .. (263.27,179.37) -- cycle ;
%Rounded Rect [id:dp9980338531627531] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (287.99,365.27) .. controls (288.96,362.84) and (291.04,362.28) .. (292.62,364.03) -- (301.21,373.5) .. controls (302.79,375.25) and (303.28,378.63) .. (302.31,381.06) -- (291.67,407.55) .. controls (290.69,409.98) and (288.62,410.54) .. (287.04,408.79) -- (278.45,399.32) .. controls (276.86,397.57) and (276.37,394.19) .. (277.35,391.76) -- cycle ;
%Rounded Rect [id:dp7264996796251435] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (223.67,299.47) .. controls (224.64,297.04) and (226.72,296.49) .. (228.3,298.23) -- (236.89,307.71) .. controls (238.47,309.45) and (238.96,312.84) .. (237.99,315.27) -- (227.35,341.76) .. controls (226.37,344.19) and (224.3,344.74) .. (222.72,343) -- (214.13,333.52) .. controls (212.54,331.78) and (212.05,328.39) .. (213.03,325.96) -- cycle ;
%Rounded Rect [id:dp8633512912746946] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (269.59,282.49) .. controls (270.48,280.28) and (272.36,279.77) .. (273.8,281.36) -- (291.19,300.54) .. controls (292.63,302.13) and (293.08,305.2) .. (292.19,307.41) -- (287.37,319.41) .. controls (286.48,321.62) and (284.6,322.13) .. (283.16,320.54) -- (265.77,301.36) .. controls (264.33,299.78) and (263.88,296.7) .. (264.77,294.49) -- cycle ;
%Rounded Rect [id:dp2243305527061472] 
\draw  [fill={rgb, 255:red, 235; green, 244; blue, 255 }  ,fill opacity=1 ] (226.99,392.57) .. controls (227.88,390.36) and (229.76,389.85) .. (231.2,391.44) -- (248.59,410.62) .. controls (250.03,412.2) and (250.48,415.28) .. (249.59,417.49) -- (244.77,429.49) .. controls (243.88,431.7) and (242,432.2) .. (240.56,430.62) -- (223.17,411.44) .. controls (221.73,409.85) and (221.28,406.78) .. (222.17,404.57) -- cycle ;
%Shape: Circle [id:dp7519843218544271] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,91.53) .. controls (480,86) and (484.48,81.53) .. (490,81.53) .. controls (495.52,81.53) and (500,86) .. (500,91.53) .. controls (500,97.05) and (495.52,101.53) .. (490,101.53) .. controls (484.48,101.53) and (480,97.05) .. (480,91.53) -- cycle ;
%Shape: Circle [id:dp9620755785607538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,88.03) .. controls (590,82.5) and (594.48,78.03) .. (600,78.03) .. controls (605.52,78.03) and (610,82.5) .. (610,88.03) .. controls (610,93.55) and (605.52,98.03) .. (600,98.03) .. controls (594.48,98.03) and (590,93.55) .. (590,88.03) -- cycle ;
%Shape: Circle [id:dp824403631392842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,192.03) .. controls (490,186.5) and (494.48,182.03) .. (500,182.03) .. controls (505.52,182.03) and (510,186.5) .. (510,192.03) .. controls (510,197.55) and (505.52,202.03) .. (500,202.03) .. controls (494.48,202.03) and (490,197.55) .. (490,192.03) -- cycle ;
%Shape: Circle [id:dp6864630631072366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,188.53) .. controls (620,183) and (624.48,178.53) .. (630,178.53) .. controls (635.52,178.53) and (640,183) .. (640,188.53) .. controls (640,194.05) and (635.52,198.53) .. (630,198.53) .. controls (624.48,198.53) and (620,194.05) .. (620,188.53) -- cycle ;
%Shape: Circle [id:dp9557730593326406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (607,288.53) .. controls (607,283) and (611.48,278.53) .. (617,278.53) .. controls (622.52,278.53) and (627,283) .. (627,288.53) .. controls (627,294.05) and (622.52,298.53) .. (617,298.53) .. controls (611.48,298.53) and (607,294.05) .. (607,288.53) -- cycle ;
%Shape: Circle [id:dp16916292178199877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.5,321.03) .. controls (531.5,315.5) and (535.98,311.03) .. (541.5,311.03) .. controls (547.02,311.03) and (551.5,315.5) .. (551.5,321.03) .. controls (551.5,326.55) and (547.02,331.03) .. (541.5,331.03) .. controls (535.98,331.03) and (531.5,326.55) .. (531.5,321.03) -- cycle ;
%Shape: Circle [id:dp9461040710162245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553,424.53) .. controls (553,419) and (557.48,414.53) .. (563,414.53) .. controls (568.52,414.53) and (573,419) .. (573,424.53) .. controls (573,430.05) and (568.52,434.53) .. (563,434.53) .. controls (557.48,434.53) and (553,430.05) .. (553,424.53) -- cycle ;
%Shape: Circle [id:dp43260320637429084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (619.5,397.03) .. controls (619.5,391.5) and (623.98,387.03) .. (629.5,387.03) .. controls (635.02,387.03) and (639.5,391.5) .. (639.5,397.03) .. controls (639.5,402.55) and (635.02,407.03) .. (629.5,407.03) .. controls (623.98,407.03) and (619.5,402.55) .. (619.5,397.03) -- cycle ;

%Straight Lines [id:da8973772882766082] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (430,141.53) -- (540,41.53) ;
%Straight Lines [id:da4409762389983638] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (570,241.53) -- (680,141.53) ;
%Straight Lines [id:da7683604145028871] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (430,141.53) -- (570,241.53) ;
%Straight Lines [id:da391905166214503] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (540,41.53) -- (680,141.53) ;
%Straight Lines [id:da8134483624577877] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (570,241.53) -- (520,381.53) ;
%Straight Lines [id:da5721883951180831] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (660,331.53) -- (600,471.53) ;
%Straight Lines [id:da7493475664264957] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (520,381.53) -- (600,471.53) ;
%Straight Lines [id:da09623792257632946] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (570,241.53) -- (660,331.53) ;

%Shape: Circle [id:dp5835597386206886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (500,71.53) .. controls (500,66) and (504.48,61.53) .. (510,61.53) .. controls (515.52,61.53) and (520,66) .. (520,71.53) .. controls (520,77.05) and (515.52,81.53) .. (510,81.53) .. controls (504.48,81.53) and (500,77.05) .. (500,71.53) -- cycle ;

%Shape: Circle [id:dp43137901274751056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (460,111.53) .. controls (460,106) and (464.48,101.53) .. (470,101.53) .. controls (475.52,101.53) and (480,106) .. (480,111.53) .. controls (480,117.05) and (475.52,121.53) .. (470,121.53) .. controls (464.48,121.53) and (460,117.05) .. (460,111.53) -- cycle ;

%Shape: Circle [id:dp4560515010787012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (470,178.53) .. controls (470,173) and (474.48,168.53) .. (480,168.53) .. controls (485.52,168.53) and (490,173) .. (490,178.53) .. controls (490,184.05) and (485.52,188.53) .. (480,188.53) .. controls (474.48,188.53) and (470,184.05) .. (470,178.53) -- cycle ;

%Shape: Circle [id:dp3440986401613122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (510,205.53) .. controls (510,200) and (514.48,195.53) .. (520,195.53) .. controls (525.52,195.53) and (530,200) .. (530,205.53) .. controls (530,211.05) and (525.52,215.53) .. (520,215.53) .. controls (514.48,215.53) and (510,211.05) .. (510,205.53) -- cycle ;

%Shape: Circle [id:dp02146847183482037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (570,74.53) .. controls (570,69) and (574.48,64.53) .. (580,64.53) .. controls (585.52,64.53) and (590,69) .. (590,74.53) .. controls (590,80.05) and (585.52,84.53) .. (580,84.53) .. controls (574.48,84.53) and (570,80.05) .. (570,74.53) -- cycle ;

%Shape: Circle [id:dp6959558693535584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (610,101.53) .. controls (610,96) and (614.48,91.53) .. (620,91.53) .. controls (625.52,91.53) and (630,96) .. (630,101.53) .. controls (630,107.05) and (625.52,111.53) .. (620,111.53) .. controls (614.48,111.53) and (610,107.05) .. (610,101.53) -- cycle ;

%Shape: Circle [id:dp02148100548941967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (640,168.53) .. controls (640,163) and (644.48,158.53) .. (650,158.53) .. controls (655.52,158.53) and (660,163) .. (660,168.53) .. controls (660,174.05) and (655.52,178.53) .. (650,178.53) .. controls (644.48,178.53) and (640,174.05) .. (640,168.53) -- cycle ;

%Shape: Circle [id:dp2880721611442074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (600,208.53) .. controls (600,203) and (604.48,198.53) .. (610,198.53) .. controls (615.52,198.53) and (620,203) .. (620,208.53) .. controls (620,214.05) and (615.52,218.53) .. (610,218.53) .. controls (604.48,218.53) and (600,214.05) .. (600,208.53) -- cycle ;

%Shape: Circle [id:dp02078233356213932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (590,271.53) .. controls (590,266) and (594.48,261.53) .. (600,261.53) .. controls (605.52,261.53) and (610,266) .. (610,271.53) .. controls (610,277.05) and (605.52,281.53) .. (600,281.53) .. controls (594.48,281.53) and (590,277.05) .. (590,271.53) -- cycle ;

%Shape: Circle [id:dp6210251152544062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (624,305.53) .. controls (624,300) and (628.48,295.53) .. (634,295.53) .. controls (639.52,295.53) and (644,300) .. (644,305.53) .. controls (644,311.05) and (639.52,315.53) .. (634,315.53) .. controls (628.48,315.53) and (624,311.05) .. (624,305.53) -- cycle ;

%Shape: Circle [id:dp7154736282448872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (536,407.53) .. controls (536,402) and (540.48,397.53) .. (546,397.53) .. controls (551.52,397.53) and (556,402) .. (556,407.53) .. controls (556,413.05) and (551.52,417.53) .. (546,417.53) .. controls (540.48,417.53) and (536,413.05) .. (536,407.53) -- cycle ;

%Shape: Circle [id:dp7770787191273778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (570,441.53) .. controls (570,436) and (574.48,431.53) .. (580,431.53) .. controls (585.52,431.53) and (590,436) .. (590,441.53) .. controls (590,447.05) and (585.52,451.53) .. (580,451.53) .. controls (574.48,451.53) and (570,447.05) .. (570,441.53) -- cycle ;

%Shape: Circle [id:dp8582556158861159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (540,297.53) .. controls (540,292) and (544.48,287.53) .. (550,287.53) .. controls (555.52,287.53) and (560,292) .. (560,297.53) .. controls (560,303.05) and (555.52,307.53) .. (550,307.53) .. controls (544.48,307.53) and (540,303.05) .. (540,297.53) -- cycle ;

%Shape: Circle [id:dp2720942867293483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (523,344.53) .. controls (523,339) and (527.48,334.53) .. (533,334.53) .. controls (538.52,334.53) and (543,339) .. (543,344.53) .. controls (543,350.05) and (538.52,354.53) .. (533,354.53) .. controls (527.48,354.53) and (523,350.05) .. (523,344.53) -- cycle ;

%Shape: Circle [id:dp5527713472274178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (628,373.53) .. controls (628,368) and (632.48,363.53) .. (638,363.53) .. controls (643.52,363.53) and (648,368) .. (648,373.53) .. controls (648,379.05) and (643.52,383.53) .. (638,383.53) .. controls (632.48,383.53) and (628,379.05) .. (628,373.53) -- cycle ;

%Shape: Circle [id:dp5729438383775356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (611,420.53) .. controls (611,415) and (615.48,410.53) .. (621,410.53) .. controls (626.52,410.53) and (631,415) .. (631,420.53) .. controls (631,426.05) and (626.52,430.53) .. (621,430.53) .. controls (615.48,430.53) and (611,426.05) .. (611,420.53) -- cycle ;


%Straight Lines [id:da47457390246503106] 
\draw [color={rgb, 255:red, 91; green, 173; blue, 0 }  ,draw opacity=1 ]   (870.69,361.53) -- (856.69,407.53) ;
%Straight Lines [id:da7941937984062708] 
\draw [color={rgb, 255:red, 91; green, 173; blue, 0 }  ,draw opacity=1 ]   (843.69,344.53) -- (870.69,361.53) ;

%Straight Lines [id:da9209560502111107] 
\draw [color={rgb, 255:red, 0; green, 197; blue, 152 }  ,draw opacity=1 ]   (910.69,401.53) -- (890.69,441.53) ;
%Straight Lines [id:da637054816872008] 
\draw [color={rgb, 255:red, 0; green, 197; blue, 152 }  ,draw opacity=1 ]   (910.69,401.53) -- (931.69,420.53) ;

%Straight Lines [id:da4703128991615091] 
\draw [color={rgb, 255:red, 139; green, 0; blue, 167 }  ,draw opacity=1 ]   (944.69,305.53) -- (920.69,351.53) ;
%Straight Lines [id:da3421629038149976] 
\draw [color={rgb, 255:red, 139; green, 0; blue, 167 }  ,draw opacity=1 ]   (920.69,351.53) -- (948.69,373.53) ;

%Straight Lines [id:da3585630548450631] 
\draw [color={rgb, 255:red, 0; green, 83; blue, 182 }  ,draw opacity=1 ]   (830.69,205.53) -- (810.69,261.53) ;
%Straight Lines [id:da1936004828143325] 
\draw [color={rgb, 255:red, 0; green, 83; blue, 182 }  ,draw opacity=1 ]   (810.69,261.53) -- (860.69,297.53) ;

%Straight Lines [id:da08190473994833591] 
\draw [color={rgb, 255:red, 0; green, 83; blue, 182 }  ,draw opacity=1 ]   (920.69,208.53) -- (950.69,241.53) ;
%Straight Lines [id:da20593258948739668] 
\draw [color={rgb, 255:red, 0; green, 83; blue, 182 }  ,draw opacity=1 ]   (950.69,241.53) -- (910.69,271.53) ;

%Straight Lines [id:da9855251301515326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (800.29,173.53) -- (825.49,143.53) ;
%Straight Lines [id:da10969869040788005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (780.69,111.53) -- (825.49,143.53) ;

%Straight Lines [id:da017153676308033328] 
\draw [color={rgb, 255:red, 165; green, 152; blue, 0 }  ,draw opacity=1 ]   (908.69,129.53) -- (933.89,99.53) ;
%Straight Lines [id:da4658655058740948] 
\draw [color={rgb, 255:red, 165; green, 152; blue, 0 }  ,draw opacity=1 ]   (908.69,129.53) -- (958.69,166.53) ;

%Straight Lines [id:da3887365960552722] 
\draw [color={rgb, 255:red, 165; green, 103; blue, 0 }  ,draw opacity=1 ]   (861.49,101.53) -- (896.69,69.53) ;
%Straight Lines [id:da07280058345641183] 
\draw [color={rgb, 255:red, 165; green, 103; blue, 0 }  ,draw opacity=1 ]   (816.69,69.53) -- (861.49,101.53) ;

%Straight Lines [id:da5154542861633169] 
\draw [line width=1.5]    (862.1,298.04) -- (845.1,345.04)(859.28,297.02) -- (842.28,344.02) ;
%Straight Lines [id:da07967096809234042] 
\draw [line width=1.5]    (950.1,374.04) -- (933.1,421.04)(947.28,373.02) -- (930.28,420.02) ;
%Straight Lines [id:da188479144042492] 
\draw [line width=1.5]    (857.75,406.47) -- (891.75,440.47)(855.63,408.59) -- (889.63,442.59) ;
%Straight Lines [id:da3559320565458721] 
\draw [line width=1.5]    (911.75,270.47) -- (945.75,304.47)(909.63,272.59) -- (943.63,306.59) ;
%Straight Lines [id:da7598152951632311] 
\draw [line width=1.5]    (919.63,207.47) -- (959.63,167.47)(921.75,209.59) -- (961.75,169.59) ;
%Straight Lines [id:da6348969019414534] 
\draw [line width=1.5]    (791.53,177.28) -- (831.53,204.28)(789.85,179.77) -- (829.85,206.77) ;
%Straight Lines [id:da3945227884480076] 
\draw [line width=1.5]    (891.53,73.28) -- (931.53,100.28)(889.85,75.77) -- (929.85,102.77) ;
%Straight Lines [id:da9885235109694233] 
\draw [line width=1.5]    (821.75,72.59) -- (781.75,112.59)(819.63,70.47) -- (779.63,110.47) ;
%Shape: Circle [id:dp33693521938478477] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (790.69,91.53) .. controls (790.69,86) and (795.16,81.53) .. (800.69,81.53) .. controls (806.21,81.53) and (810.69,86) .. (810.69,91.53) .. controls (810.69,97.05) and (806.21,101.53) .. (800.69,101.53) .. controls (795.16,101.53) and (790.69,97.05) .. (790.69,91.53) -- cycle ;
%Shape: Circle [id:dp6430858540090421] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (900.69,88.03) .. controls (900.69,82.5) and (905.16,78.03) .. (910.69,78.03) .. controls (916.21,78.03) and (920.69,82.5) .. (920.69,88.03) .. controls (920.69,93.55) and (916.21,98.03) .. (910.69,98.03) .. controls (905.16,98.03) and (900.69,93.55) .. (900.69,88.03) -- cycle ;
%Shape: Circle [id:dp9502370365132855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (800.69,192.03) .. controls (800.69,186.5) and (805.16,182.03) .. (810.69,182.03) .. controls (816.21,182.03) and (820.69,186.5) .. (820.69,192.03) .. controls (820.69,197.55) and (816.21,202.03) .. (810.69,202.03) .. controls (805.16,202.03) and (800.69,197.55) .. (800.69,192.03) -- cycle ;
%Shape: Circle [id:dp35920501318296916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (930.69,188.53) .. controls (930.69,183) and (935.16,178.53) .. (940.69,178.53) .. controls (946.21,178.53) and (950.69,183) .. (950.69,188.53) .. controls (950.69,194.05) and (946.21,198.53) .. (940.69,198.53) .. controls (935.16,198.53) and (930.69,194.05) .. (930.69,188.53) -- cycle ;
%Shape: Circle [id:dp6872876916388744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (917.69,288.53) .. controls (917.69,283) and (922.16,278.53) .. (927.69,278.53) .. controls (933.21,278.53) and (937.69,283) .. (937.69,288.53) .. controls (937.69,294.05) and (933.21,298.53) .. (927.69,298.53) .. controls (922.16,298.53) and (917.69,294.05) .. (917.69,288.53) -- cycle ;
%Shape: Circle [id:dp6841251082448887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (842.19,321.03) .. controls (842.19,315.5) and (846.66,311.03) .. (852.19,311.03) .. controls (857.71,311.03) and (862.19,315.5) .. (862.19,321.03) .. controls (862.19,326.55) and (857.71,331.03) .. (852.19,331.03) .. controls (846.66,331.03) and (842.19,326.55) .. (842.19,321.03) -- cycle ;
%Shape: Circle [id:dp3259144219335066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (863.69,424.53) .. controls (863.69,419) and (868.16,414.53) .. (873.69,414.53) .. controls (879.21,414.53) and (883.69,419) .. (883.69,424.53) .. controls (883.69,430.05) and (879.21,434.53) .. (873.69,434.53) .. controls (868.16,434.53) and (863.69,430.05) .. (863.69,424.53) -- cycle ;
%Shape: Circle [id:dp9095825052789481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (930.19,397.03) .. controls (930.19,391.5) and (934.66,387.03) .. (940.19,387.03) .. controls (945.71,387.03) and (950.19,391.5) .. (950.19,397.03) .. controls (950.19,402.55) and (945.71,407.03) .. (940.19,407.03) .. controls (934.66,407.03) and (930.19,402.55) .. (930.19,397.03) -- cycle ;

%Straight Lines [id:da7479578031274459] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (740.69,141.53) -- (850.69,41.53) ;
%Straight Lines [id:da2934573201464199] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (880.69,241.53) -- (990.69,141.53) ;
%Straight Lines [id:da5750809197249374] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (740.69,141.53) -- (880.69,241.53) ;
%Straight Lines [id:da5026109631652711] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (850.69,41.53) -- (990.69,141.53) ;
%Straight Lines [id:da2790327467903724] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (880.69,241.53) -- (830.69,381.53) ;
%Straight Lines [id:da5801345497720638] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (970.69,331.53) -- (910.69,471.53) ;
%Straight Lines [id:da69837491267726] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (830.69,381.53) -- (910.69,471.53) ;
%Straight Lines [id:da16713297949565797] 
\draw  [dash pattern={on 1.5pt off 3pt}]  (880.69,241.53) -- (970.69,331.53) ;

%Shape: Circle [id:dp19014184428965142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (810.69,71.53) .. controls (810.69,66) and (815.16,61.53) .. (820.69,61.53) .. controls (826.21,61.53) and (830.69,66) .. (830.69,71.53) .. controls (830.69,77.05) and (826.21,81.53) .. (820.69,81.53) .. controls (815.16,81.53) and (810.69,77.05) .. (810.69,71.53) -- cycle ;

%Shape: Circle [id:dp8506793028179822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (770.69,111.53) .. controls (770.69,106) and (775.16,101.53) .. (780.69,101.53) .. controls (786.21,101.53) and (790.69,106) .. (790.69,111.53) .. controls (790.69,117.05) and (786.21,121.53) .. (780.69,121.53) .. controls (775.16,121.53) and (770.69,117.05) .. (770.69,111.53) -- cycle ;

%Shape: Circle [id:dp3708698174985492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (780.69,178.53) .. controls (780.69,173) and (785.16,168.53) .. (790.69,168.53) .. controls (796.21,168.53) and (800.69,173) .. (800.69,178.53) .. controls (800.69,184.05) and (796.21,188.53) .. (790.69,188.53) .. controls (785.16,188.53) and (780.69,184.05) .. (780.69,178.53) -- cycle ;

%Shape: Circle [id:dp049352338886236025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (820.69,205.53) .. controls (820.69,200) and (825.16,195.53) .. (830.69,195.53) .. controls (836.21,195.53) and (840.69,200) .. (840.69,205.53) .. controls (840.69,211.05) and (836.21,215.53) .. (830.69,215.53) .. controls (825.16,215.53) and (820.69,211.05) .. (820.69,205.53) -- cycle ;

%Shape: Circle [id:dp06876758789954085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (880.69,74.53) .. controls (880.69,69) and (885.16,64.53) .. (890.69,64.53) .. controls (896.21,64.53) and (900.69,69) .. (900.69,74.53) .. controls (900.69,80.05) and (896.21,84.53) .. (890.69,84.53) .. controls (885.16,84.53) and (880.69,80.05) .. (880.69,74.53) -- cycle ;

%Shape: Circle [id:dp785768153200328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (920.69,101.53) .. controls (920.69,96) and (925.16,91.53) .. (930.69,91.53) .. controls (936.21,91.53) and (940.69,96) .. (940.69,101.53) .. controls (940.69,107.05) and (936.21,111.53) .. (930.69,111.53) .. controls (925.16,111.53) and (920.69,107.05) .. (920.69,101.53) -- cycle ;

%Shape: Circle [id:dp4113693603581392] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (950.69,168.53) .. controls (950.69,163) and (955.16,158.53) .. (960.69,158.53) .. controls (966.21,158.53) and (970.69,163) .. (970.69,168.53) .. controls (970.69,174.05) and (966.21,178.53) .. (960.69,178.53) .. controls (955.16,178.53) and (950.69,174.05) .. (950.69,168.53) -- cycle ;

%Shape: Circle [id:dp362648227191956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (910.69,208.53) .. controls (910.69,203) and (915.16,198.53) .. (920.69,198.53) .. controls (926.21,198.53) and (930.69,203) .. (930.69,208.53) .. controls (930.69,214.05) and (926.21,218.53) .. (920.69,218.53) .. controls (915.16,218.53) and (910.69,214.05) .. (910.69,208.53) -- cycle ;

%Shape: Circle [id:dp5291275940183602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (900.69,271.53) .. controls (900.69,266) and (905.16,261.53) .. (910.69,261.53) .. controls (916.21,261.53) and (920.69,266) .. (920.69,271.53) .. controls (920.69,277.05) and (916.21,281.53) .. (910.69,281.53) .. controls (905.16,281.53) and (900.69,277.05) .. (900.69,271.53) -- cycle ;

%Shape: Circle [id:dp10975047228317147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (934.69,305.53) .. controls (934.69,300) and (939.16,295.53) .. (944.69,295.53) .. controls (950.21,295.53) and (954.69,300) .. (954.69,305.53) .. controls (954.69,311.05) and (950.21,315.53) .. (944.69,315.53) .. controls (939.16,315.53) and (934.69,311.05) .. (934.69,305.53) -- cycle ;

%Shape: Circle [id:dp348740520803267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (846.69,407.53) .. controls (846.69,402) and (851.16,397.53) .. (856.69,397.53) .. controls (862.21,397.53) and (866.69,402) .. (866.69,407.53) .. controls (866.69,413.05) and (862.21,417.53) .. (856.69,417.53) .. controls (851.16,417.53) and (846.69,413.05) .. (846.69,407.53) -- cycle ;

%Shape: Circle [id:dp07090942006391843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (880.69,441.53) .. controls (880.69,436) and (885.16,431.53) .. (890.69,431.53) .. controls (896.21,431.53) and (900.69,436) .. (900.69,441.53) .. controls (900.69,447.05) and (896.21,451.53) .. (890.69,451.53) .. controls (885.16,451.53) and (880.69,447.05) .. (880.69,441.53) -- cycle ;

%Shape: Circle [id:dp07803961109413238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (850.69,297.53) .. controls (850.69,292) and (855.16,287.53) .. (860.69,287.53) .. controls (866.21,287.53) and (870.69,292) .. (870.69,297.53) .. controls (870.69,303.05) and (866.21,307.53) .. (860.69,307.53) .. controls (855.16,307.53) and (850.69,303.05) .. (850.69,297.53) -- cycle ;

%Shape: Circle [id:dp6527264011632805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (833.69,344.53) .. controls (833.69,339) and (838.16,334.53) .. (843.69,334.53) .. controls (849.21,334.53) and (853.69,339) .. (853.69,344.53) .. controls (853.69,350.05) and (849.21,354.53) .. (843.69,354.53) .. controls (838.16,354.53) and (833.69,350.05) .. (833.69,344.53) -- cycle ;

%Shape: Circle [id:dp3656500434342924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (938.69,373.53) .. controls (938.69,368) and (943.16,363.53) .. (948.69,363.53) .. controls (954.21,363.53) and (958.69,368) .. (958.69,373.53) .. controls (958.69,379.05) and (954.21,383.53) .. (948.69,383.53) .. controls (943.16,383.53) and (938.69,379.05) .. (938.69,373.53) -- cycle ;

%Shape: Circle [id:dp5187462112284151] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (921.69,420.53) .. controls (921.69,415) and (926.16,410.53) .. (931.69,410.53) .. controls (937.21,410.53) and (941.69,415) .. (941.69,420.53) .. controls (941.69,426.05) and (937.21,430.53) .. (931.69,430.53) .. controls (926.16,430.53) and (921.69,426.05) .. (921.69,420.53) -- cycle ;


%Curve Lines [id:da8730155711902499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (780.69,111.53) .. controls (654.69,69.61) and (740.69,244.61) .. (790.69,178.53) ;
%Curve Lines [id:da303982287709468] 
\draw [color={rgb, 255:red, 165; green, 103; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (890.69,74.53) .. controls (940.69,10.61) and (764.69,11.61) .. (820.69,71.53) ;
%Curve Lines [id:da9287568483204853] 
\draw [color={rgb, 255:red, 165; green, 152; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (960.69,168.53) .. controls (1053.69,205.61) and (998.69,36.61) .. (930.69,101.53) ;
%Curve Lines [id:da5919099268937598] 
\draw [color={rgb, 255:red, 0; green, 83; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (920.69,208.53) .. controls (884.69,172.61) and (850.69,172.61) .. (830.69,205.53) ;
%Curve Lines [id:da9362936892270728] 
\draw [color={rgb, 255:red, 0; green, 83; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (910.69,271.53) .. controls (900.69,311.61) and (880.69,309.61) .. (860.69,297.53) ;
%Curve Lines [id:da7106504107831206] 
\draw [color={rgb, 255:red, 139; green, 0; blue, 167 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (948.69,373.53) .. controls (1041.69,410.61) and (1012.69,240.61) .. (944.69,305.53) ;
%Curve Lines [id:da0838758162819302] 
\draw [color={rgb, 255:red, 91; green, 173; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (843.69,344.53) .. controls (762.69,314.61) and (806.69,473.61) .. (856.69,407.53) ;
%Curve Lines [id:da8306058583482112] 
\draw [color={rgb, 255:red, 0; green, 197; blue, 152 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (931.69,420.53) .. controls (998.69,491.61) and (870.69,546.61) .. (890.69,441.53) ;

% Text Node
\draw (227,240) node  [font=\normalsize]  {$n$};
% Text Node
\draw (375.5,136) node  [font=\normalsize]  {$n+\hat{\mu }_{1}$};
% Text Node
\draw (75.5,136) node  [font=\normalsize]  {$n+\hat{\mu }_{2}$};
% Text Node
\draw (355.5,324) node  [font=\normalsize]  {$n+\hat{\mu }_{3}$};
% Text Node
\draw (165.5,386) node  [font=\normalsize]  {$n+\hat{\mu }_{4}$};
% Text Node
\draw (510,71.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (470,111.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (480,178.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (520,205.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (620,101.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (580,74.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (610,208.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (650,168.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (600,271.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (634,305.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (580,441.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (546,407.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (550,297.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (533,344.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (621,420.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (638,373.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (285.5,484) node  [font=\normalsize]  {$n+\hat{\mu }_{3} +\hat{\mu }_{4}$};
% Text Node
\draw (227.5,26) node  [font=\normalsize]  {$n+\hat{\mu }_{1} +\hat{\mu }_{2}$};
% Text Node
\draw (931.69,420.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (948.69,373.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (843.69,344.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (860.69,297.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (890.69,441.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (856.69,407.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (944.69,305.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (910.69,271.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (920.69,208.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (960.69,168.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (930.69,101.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (890.69,74.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (830.69,205.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (790.69,178.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (780.69,111.53) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (820.69,71.53) node  [font=\footnotesize]  {$V$};


\end{tikzpicture}


















\newpage



















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,767); %set diagram left start at 0, and has height of 767

%Straight Lines [id:da9194732511575225] 
\draw    (417,280) -- (377,260) ;
%Straight Lines [id:da8508413135925408] 
\draw [line width=1.5]    (211.5,220) -- (211.5,240)(208.5,220) -- (208.5,240) ;
%Straight Lines [id:da49640617833575096] 
\draw [line width=1.5]    (159.33,291.34) -- (139.33,281.34)(160.67,288.66) -- (140.67,278.66) ;
%Straight Lines [id:da7112047526673613] 
\draw [line width=1.5]    (158.66,359.33) -- (168.66,339.33)(161.34,360.67) -- (171.34,340.67) ;
%Straight Lines [id:da23080744045380386] 
\draw [line width=1.5]    (260.67,308.66) -- (280.67,318.66)(259.33,311.34) -- (279.33,321.34) ;
%Straight Lines [id:da37826123882183116] 
\draw    (200,240) -- (250,250) ;
%Straight Lines [id:da6957650126246653] 
\draw    (250,250) -- (260,310) ;
%Straight Lines [id:da6919758195995374] 
\draw    (260,310) -- (230,340) ;
%Straight Lines [id:da249858707519933] 
\draw    (230,340) -- (170,340) ;
%Straight Lines [id:da14636968319702603] 
\draw    (140,310) -- (160,290) ;
%Straight Lines [id:da19038708131085702] 
\draw    (230,280) -- (160,290) ;
%Straight Lines [id:da10695682259532813] 
\draw    (260,310) -- (230,280) ;
%Straight Lines [id:da6284975189578486] 
\draw    (200,240) -- (170,250) ;
%Straight Lines [id:da2602654829769837] 
\draw    (170,250) -- (160,290) ;
%Straight Lines [id:da24352104741835157] 
\draw    (210,240) -- (190,270) ;
%Straight Lines [id:da7864564199537472] 
\draw    (190,270) -- (170,340) ;
%Straight Lines [id:da14864272156120273] 
\draw    (170,340) -- (140,310) ;
%Shape: Circle [id:dp9083076365346625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (200,240) .. controls (200,234.48) and (204.48,230) .. (210,230) .. controls (215.52,230) and (220,234.48) .. (220,240) .. controls (220,245.52) and (215.52,250) .. (210,250) .. controls (204.48,250) and (200,245.52) .. (200,240) -- cycle ;

%Shape: Circle [id:dp8386637937629815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (160,340) .. controls (160,334.48) and (164.48,330) .. (170,330) .. controls (175.52,330) and (180,334.48) .. (180,340) .. controls (180,345.52) and (175.52,350) .. (170,350) .. controls (164.48,350) and (160,345.52) .. (160,340) -- cycle ;

%Shape: Circle [id:dp5622422583252127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (250,310) .. controls (250,304.48) and (254.48,300) .. (260,300) .. controls (265.52,300) and (270,304.48) .. (270,310) .. controls (270,315.52) and (265.52,320) .. (260,320) .. controls (254.48,320) and (250,315.52) .. (250,310) -- cycle ;

%Shape: Circle [id:dp6042351382238826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (150,290) .. controls (150,284.48) and (154.48,280) .. (160,280) .. controls (165.52,280) and (170,284.48) .. (170,290) .. controls (170,295.52) and (165.52,300) .. (160,300) .. controls (154.48,300) and (150,295.52) .. (150,290) -- cycle ;

%Straight Lines [id:da6371225790973694] 
\draw    (517,300) -- (487,330) ;
%Straight Lines [id:da7746193056471518] 
\draw    (487,330) -- (427,330) ;
%Straight Lines [id:da5047519265783273] 
\draw    (397,300) -- (417,280) ;
%Straight Lines [id:da1974261767036587] 
\draw    (427,330) -- (397,300) ;
%Straight Lines [id:da8912336510133978] 
\draw [line width=1.5]    (416.33,278.66) -- (436.33,268.66)(417.67,281.34) -- (437.67,271.34) ;
%Straight Lines [id:da7121167095530836] 
\draw [line width=1.5]    (415.66,349.33) -- (425.66,329.33)(418.34,350.67) -- (428.34,330.67) ;
%Straight Lines [id:da1812189916131084] 
\draw    (527,250) -- (517,300) ;
%Straight Lines [id:da9356555892626617] 
\draw    (577,240) -- (527,250) ;
%Straight Lines [id:da5720175728273835] 
\draw    (627,260) -- (577,240) ;
%Straight Lines [id:da17319264154836178] 
\draw [line width=1.5]    (525.66,320.67) -- (515.66,300.67)(528.34,319.33) -- (518.34,299.33) ;
%Straight Lines [id:da2529462722561735] 
\draw [line width=1.5]    (575.5,240) -- (575.5,220)(578.5,240) -- (578.5,220) ;
%Shape: Circle [id:dp007028036247380021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (417,330) .. controls (417,324.48) and (421.48,320) .. (427,320) .. controls (432.52,320) and (437,324.48) .. (437,330) .. controls (437,335.52) and (432.52,340) .. (427,340) .. controls (421.48,340) and (417,335.52) .. (417,330) -- cycle ;

%Shape: Circle [id:dp32297357089496104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (507,300) .. controls (507,294.48) and (511.48,290) .. (517,290) .. controls (522.52,290) and (527,294.48) .. (527,300) .. controls (527,305.52) and (522.52,310) .. (517,310) .. controls (511.48,310) and (507,305.52) .. (507,300) -- cycle ;

%Shape: Circle [id:dp44346055230314896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (407,280) .. controls (407,274.48) and (411.48,270) .. (417,270) .. controls (422.52,270) and (427,274.48) .. (427,280) .. controls (427,285.52) and (422.52,290) .. (417,290) .. controls (411.48,290) and (407,285.52) .. (407,280) -- cycle ;

%Shape: Circle [id:dp5323642800649997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (567,240) .. controls (567,234.48) and (571.48,230) .. (577,230) .. controls (582.52,230) and (587,234.48) .. (587,240) .. controls (587,245.52) and (582.52,250) .. (577,250) .. controls (571.48,250) and (567,245.52) .. (567,240) -- cycle ;


% Text Node
\draw (210,240) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (170,340) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (260,310) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (160,290) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (417,280) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (517,300) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (427,330) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (577,240) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (121.5,229.5) node   [align=left] {a)};
% Text Node
\draw (348.5,230.5) node   [align=left] {b)};


\end{tikzpicture}















\newpage

















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,767); %set diagram left start at 0, and has height of 767

%Straight Lines [id:da1929472793787146] 
\draw    (210,240) -- (210,300) ;
%Straight Lines [id:da2231059522892893] 
\draw    (210,300) -- (260,310) ;
%Straight Lines [id:da37974589006356063] 
\draw    (210,300) -- (160,290) ;
%Straight Lines [id:da7873038731757818] 
\draw    (210,300) -- (170,340) ;

%Straight Lines [id:da006256985008005644] 
\draw [line width=1.5]    (211.5,220) -- (211.5,240)(208.5,220) -- (208.5,240) ;
%Straight Lines [id:da5354488704849547] 
\draw [line width=1.5]    (159.33,291.34) -- (139.33,281.34)(160.67,288.66) -- (140.67,278.66) ;
%Straight Lines [id:da07002909173760052] 
\draw [line width=1.5]    (158.66,359.33) -- (168.66,339.33)(161.34,360.67) -- (171.34,340.67) ;
%Straight Lines [id:da5814696606926051] 
\draw [line width=1.5]    (260.67,308.66) -- (280.67,318.66)(259.33,311.34) -- (279.33,321.34) ;
%Straight Lines [id:da6240221385559694] 
\draw    (200,240) -- (250,250) ;
%Straight Lines [id:da7297443978975113] 
\draw    (250,250) -- (260,310) ;
%Straight Lines [id:da9062338781396753] 
\draw    (260,310) -- (230,340) ;
%Straight Lines [id:da2296066768064442] 
\draw    (230,340) -- (170,340) ;
%Straight Lines [id:da26164717961058326] 
\draw    (140,310) -- (160,290) ;
%Straight Lines [id:da58807264953633] 
\draw    (230,280) -- (160,290) ;
%Straight Lines [id:da944961803779369] 
\draw    (260,310) -- (230,280) ;
%Straight Lines [id:da05019276390468108] 
\draw    (200,240) -- (170,250) ;
%Straight Lines [id:da7538910199929523] 
\draw    (170,250) -- (160,290) ;
%Straight Lines [id:da18072389177884873] 
\draw    (210,240) -- (190,270) ;
%Straight Lines [id:da9263675229648307] 
\draw    (190,270) -- (170,340) ;
%Straight Lines [id:da7420069568648606] 
\draw    (170,340) -- (140,310) ;
%Shape: Circle [id:dp6723232372572694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (200,240) .. controls (200,234.48) and (204.48,230) .. (210,230) .. controls (215.52,230) and (220,234.48) .. (220,240) .. controls (220,245.52) and (215.52,250) .. (210,250) .. controls (204.48,250) and (200,245.52) .. (200,240) -- cycle ;

%Shape: Circle [id:dp21238382305067605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (160,340) .. controls (160,334.48) and (164.48,330) .. (170,330) .. controls (175.52,330) and (180,334.48) .. (180,340) .. controls (180,345.52) and (175.52,350) .. (170,350) .. controls (164.48,350) and (160,345.52) .. (160,340) -- cycle ;

%Shape: Circle [id:dp8696948612551749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (250,310) .. controls (250,304.48) and (254.48,300) .. (260,300) .. controls (265.52,300) and (270,304.48) .. (270,310) .. controls (270,315.52) and (265.52,320) .. (260,320) .. controls (254.48,320) and (250,315.52) .. (250,310) -- cycle ;

%Shape: Circle [id:dp2663013492696491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 218; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (150,290) .. controls (150,284.48) and (154.48,280) .. (160,280) .. controls (165.52,280) and (170,284.48) .. (170,290) .. controls (170,295.52) and (165.52,300) .. (160,300) .. controls (154.48,300) and (150,295.52) .. (150,290) -- cycle ;

%Shape: Circle [id:dp31909170960466704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 255; blue, 236 }  ,fill opacity=1 ][line width=0.75]  (200,300) .. controls (200,294.48) and (204.48,290) .. (210,290) .. controls (215.52,290) and (220,294.48) .. (220,300) .. controls (220,305.52) and (215.52,310) .. (210,310) .. controls (204.48,310) and (200,305.52) .. (200,300) -- cycle ;


% Text Node
\draw (210,240) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (170,340) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (260,310) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (160,290) node  [font=\footnotesize]  {$V$};
% Text Node
\draw (210,300) node  [font=\footnotesize]  {$M$};


\end{tikzpicture}















\end{document}
